Estimating Black Hole Masses in Hundreds of Quasars

We explore the practical feasibility of AGN broad-band reverberation mapping and present first results. We lay out and apply a rigorous approach for stochastic reverberation mapping of unevenly sampled multi-broad-band flux measurements, assuming that the broad-line region (BLR) line flux is contributing up to 15 % in some bands, and is directly constrained by one spectroscopical epoch. The approach describes variations of the observed flux as the continuum, modeled as a stochastic Gaussian process, and emission line contribution, modeled as a scaled, smoothed and delayed version of the continuum. This approach is capable not only to interpolate in time between measurements, but also to determine confidence limits on continuum -- line emission delays. This approach is applied to SDSS observations in 'Stripe 82' (S82) providing flux measurements precise to 2 % at $\sim$ 60 epochs over $\sim$ 10 years. The strong annual variations in the epoch sampling prove a serious limitation in practice. Also, suitable redshift ranges must be identified, where strong broad emission line contribute to one filter, but not to another. Through generating and evaluating problem-specific mock data, we verify that S82-like data can constrain $\tau_{\mathrm{delay}}$ for a simple transfer function model. In application to real data, we estimate $\tau_{\mathrm{delay}}$ for 323 AGN with $0.225 < z < 0.846$, combining information for different objects through the ensemble-scaling relationships for BLR size and BH mass. Our analysis tentatively indicates a 1.7 times larger BLR size of H$\alpha$ and MgII compared to Kaspi2000 and Vestergaard2002, but the seasonal data sampling casts doubt on the robustness of the inference.

==> (inline-0) <==
\begin{deluxetable*}{ccccccc}
\tabletypesize{\scriptsize}

\tablecaption{Sample 1 Properties and Reverberation Mapping Results\newline $z$=0.225 - 0.291, with \textit{i} band: H$\alpha$, \textit{z} band: continuum \label{tab:sample1}}
\tablewidth{0pt}
\tablehead{
\colhead{object\tablenotemark{a}} &  \colhead{$z$\tablenotemark{b}} & \colhead{EW(H$\alpha$)/$\mathrm{\mathring{A}}$\tablenotemark{c}} &
\colhead{$\frac{\mathrm{FWHM}(\mathrm{H}\beta)}{\mathrm{1000 \; \mathrm{km \; s^{-1}}}}$\tablenotemark{d}} & \colhead{$\log \Big[\frac{\lambda L _{\lambda}(5100 \mathrm{\mathring{A}})} { \mathrm{ \;erg \;s^ {-1}}} \Big]$} & \colhead{ $\frac{R_{\mathrm{BLR, Kaspi}}}{\mathrm{light days}}$\tablenotemark{e}} &
 \colhead{ $\frac{R_{\mathrm{BLR}}}{\mathrm{light days}}$\tablenotemark{f}   } }
\startdata
587731172234231820   & 0.2351 &  247$\pm$9  & 5.0 $\times 10^3$ $\pm$ 1.4 $\times 10^2$& 44.182 $\pm$0.003   & $ 43^{+4 }_{-3 }$  &  1.3 $\times 10^2$  $ ^{+ 63}_{-1.2\times 10^2 }$
  \\
587731172768874535   & 0.2675 & 2.0 $\times 10^2$  $\pm$ 11  & 5.8 $\times 10^3$ $\pm$  3.1 $\times 10^2$ & 44.264 $\pm$0.005 &   $ 49^{+5  }_{-4 }$  & 8.2 $\times 10^2$   $ ^{+1.4\times 10^2  }_{-68}$
 \\
587731174382370829      &  0.2332 & 2.6 $\times 10^2$ $\pm$ 10 & 5.2 $\times 10^3$ $\pm$ 2.8 $\times 10^2$ & 44.244 $\pm$ 0.006 &  $ 48^ {+4}_{-4}$ &55  $ ^{+1.6\times 10^2 }_{-25}$
  \\
587731174382370953      & 0.2814 & 1.7 $\times 10^2$ $\pm$ 37 & 2.1 $\times 10^3$  $\pm$6.0 $\times 10^2$  & 44.210 $\pm$ 0.004 & $45^ {+4}_{-4}$ &  48$ ^{+1.5\times 10^2 }_{-35 }$
   \\
587731185660264483      &  0.2509 & 1.6  $\times 10^2$ $\pm$ 36 & 5.3 $\times 10^3$  $\pm$ 1.1 $\times 10^3$ & 43.88 $\pm$ 0.02 &	$26^ {+2}_{-2}$
   & 65  $^{+54}_{-53}$
  \\
587731186203361389      & 0.279 &	176 $\pm$  8 & 3.7 $\times 10^3$ $\pm$4.9 $\times 10^2$  & 44.33 $\pm$ 0.008 & $54^{+6}_{-5}$ & 62 $^{+1.9\times 10^2 }_{-47}$
  \\
587731186207031353      &  0.2519 & 2.4  $\times 10^2$ $\pm$ 31 & 6.3 $\times 10^3$  $\pm$ 2.5 $\times 10^2$ & 44.410 $\pm$ 0.006 & $62^{+7}_{-6}$ & 53$^{+2.3\times 10^2}_{-35}$
 \\
587731186734203087      & 0.2648 &  217 $\pm$ 8& 3.7 $\times 10^3$ $\pm$ 1.8 $\times 10^2$ &44.199  $\pm$ 0.004&  $44^{+4}_{-3}$  & 40$^{+1.6\times 10^2}_{-28}$
 \\
587731186735644691      &  0.257 & 266$\pm$  4 & 2.4 $\times 10^3$ $\pm$ 2.3 $\times 10^2$& 44.360 $\pm$ 0.004 & $57^{+6}_{-5}$ &93$^{+1.7\times 10^2}_{-76}$
\\
587731187260784863      & 0.2812  & 2.5 $\times 10^2$ $\pm$ 12 &  2.2 $\times 10^3$ $\pm$ 2.0 $\times 10^2$ & 44.11$\pm$ 0.01	&  $38^ {+3}_{-3}$  & 44 $^{+1.3\times 10^2}_{-33}$
 \\
587731187276841126      & 0.2728 & 2.2  $\times 10^2$ $\pm$ 17 & 1.2 $\times 10^4$ $\pm$ 1.7$\times 10^3$ & 44.163 $\pm$ 0.006	&  $41^ {+4}_{-3}$  & 48 $^{+1.4\times 10^2}_{-36}$
  \\ 
587731187806830737      & 0.2639  & 1.2  $\times 10^2$ $\pm$ 27 & 1.6 $\times 10^3$  $\pm$ 2.9 $\times 10^2$ &44.124 $\pm$ 0.008	&  $39^ {+3}_{-3}$  &56  $^{+1.2\times 10^2}_{-44}$
 \\
587731187815481439      & 0.2868  & 3.1  $\times 10^2$ $\pm$ 1 & 5.6 $\times 10^3$  $\pm$ 3.4 $\times 10^2$ &44.273 $\pm$ 0.008	&  $50^ {+5}_{-5}$  & 64 $^{+1.6\times 10^2}_{-49}$
    \\
587731187817381938      & 0.2728 & 3.5  $\times 10^2$ $\pm$ 12 & 3.8 $\times 10^3$  $\pm$ 3.8 $\times 10^2$ & 44.166$\pm$ 0.008	&  $42^ {+4}_{-3}$  & 45 $^{+1.4\times 10^2}_{-33}$
   \\
587731511544774775      & 0.2811 & 1.04 $\times 10^2$  $\pm$ 11 & 4.9 $\times 10^3$ $\pm$ 2.2$\times 10^3$ & 44.184$\pm$ 0.003	&  $43^ {+4}_{-3}$  & 47$^{+1.5\times 10^2}_{-34}$
   \\
587731511548379306      & 0.2865 & 1.6 $\times 10^2$  $\pm$ 17 & 3.2 $\times 10^3$ $\pm$ 3.3$\times 10^2$ & 44.130 $\pm$ 0.003	&  $39^ {+3}_{-3}$  & 42 $^{+1.4\times 10^2}_{-31}$
   \\
587731512614977609      & 0.2616 & 396 $\pm$ 4& 3.3 $\times 10^3$ $\pm$ 78  & 45.3258 $\pm$ 0.0007	&  $2.7 \times 10^{2} \;^ {+47}_{-41}$  & 1.8 $\times 10^2$ $^{+1.3\times 10^2}_{-1.6\times 10^2}$
 \\
587731514219036709      & 0.2915 & 3.8 $\times 10^2$  $\pm$ 15 & 5.0 $\times 10^3$  $\pm$ 1.2$\times 10^2$ &44.332 $\pm$ 0.003	&  $55^ {+5}_{-4}$  & 62 $^{+1.9\times 10^2}_{-46}$
\\
587731514227818645      & 0.2578 & 2.1 $\times 10^2$  $\pm$ 10 & 4.9 $\times 10^3$  $\pm$3.4$\times 10^2$  & 44.232$\pm$0.004 	&  $47^ {+4}_{-3}$  & 1.5$\times 10^2$ $^{+63}_{-80}$
  \\
587734303268077643      & 0.2878 & 1.6 $\times 10^2$  $\pm$ 25 & 1.9 $\times 10^4$ $\pm$  3.2$\times 10^2$& 44.244 $\pm$0.006 	&  $47^ {+4}_{-4}$  & 52 $^{+1.6\times 10^2}_{-39}$
\\
587734304875020616      & 0.283 & 2.4 $\times 10^2$ $\pm$ 13 & 1.6 $\times 10^3$ $\pm$ 2.2$\times 10^2$ & 44.342$\pm$ 0.003	&  $56^ {+5}_{-5}$  & 65 $^{+1.9\times 10^2}_{-50}$
\\
587734304876331060      & 0.2713 & 135 $\pm$  5 & 4.9 $\times 10^3$ $\pm$ 2.2$\times 10^2$	& 44.370  $\pm$ 0.004 & $59^ {+6}_{-5}$  & 5 $^{+1.9\times 10^2}_{-58}$
  \\
587734305416413205      & 0.2276 & 2.2 $\times 10^2$ $\pm$ 15 & 4.6 $\times 10^3$ $\pm$ 3.1 $\times 10^2$ & 44.155 $\pm$ 0.004	&  $41^ {+3}_{-3}$  & 23 $^{+1.6\times 10^2}_{-11}$
  \\
588015508208222443      & 0.2692 & 1.2 $\times 10^2$  $\pm$ 13 & 7.2 $\times 10^3$  $\pm$ 2.1$\times 10^3$ &44.318 $\pm$ 0.006	&  $53^ {+5}_{-5}$  & 68 $^{+1.7\times 10^2}_{-53}$
 \\
588015508213203014      & 0.2466 & 210 $\pm$ 9 & 1.1 $\times 10^4$ $\pm$  8.3$\times 10^2$&44.313  $\pm$ 0.007	&  $53^ {+5}_{-5}$  & 41 $^{+2.0\times 10^2}_{-25}$
\\
588015508736901262      & 0.242 & 197 $\pm$ 5 & 5.7 $\times 10^3$ $\pm$ 3.7$\times 10^2$ & 44.190$\pm$ 0.004	&  $43^ {+4}_{-3}$  & 74 $^{+1.2\times 10^2}_{-62}$
 \\
588015509277376527      & 0.2386 & 353 $\pm$ 5 & 3.9 $\times 10^3$ $\pm$ 1.9$\times 10^2$ & 44.438$\pm$ 0.009	&  $65^ {+7}_{-7}$  & 94 $^{+1.3\times 10^2}_{-75}$
 \\
588015509807759391      & 0.2738 & 1.8 $\times 10^2$ $\pm$ 12 & 5.5 $\times 10^3$ $\pm$ 3.4$\times 10^2$ & 44.147$\pm$0.005 	&  $41^ {+3}_{-3}$  & 45 $^{+1.4\times 10^2}_{-33}$
\\
588015509829451922      & 0.2369 & 102 $\pm$ 3& 6.7 $\times 10^3$ $\pm$ 1.0$\times 10^3$ &44.294 $\pm$0.003 & $51^{+5}_{-4}$	&  49 $^ {+1.8\times 10^2}_{-34}$  \\
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable*}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.
\tablenotetext{a}{\texttt{headobjid} from SDSS tables}
\tablenotetext{b}{redshift}
\tablenotetext{c}{restframe equivalent width of broad line}
\tablenotetext{d}{FWHM of broad line}
\tablenotetext{e}{computed from Kaspi relation, in rest frame}
\tablenotetext{f}{own computation from all points within the 68 \% CI, in rest frame}
\end{deluxetable*}
%\end{turnpage}
\clearpage
%\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90}

\LongTables
%\begin{turnpage}
\begin{deluxetable*}{ccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Sample 2 Properties and Reverberation Mapping Results\newline $z$=0.555 - 0.591, with \textit{g} band: \ionscale{Mg}{ii}, \textit{r} band: continuum \label{tab:sample2}}
\tablewidth{0pt}
\tablehead{
\colhead{object\tablenotemark{a}} & \colhead{$z$\tablenotemark{b}} & \colhead{EW(\ionscale{Mg}{ii})/$\mathrm{\mathring{A}}$\tablenotemark{c}} &
\colhead{$\frac{\mathrm{FWHM}(\mathrm{H}\beta)}{\mathrm{1000 \; \mathrm{km \; s^{-1}}}}$\tablenotemark{d}} & \colhead{$\log \Big[\frac{\lambda L _{\lambda}(5100 \mathrm{\mathring{A}})} { \mathrm{ \;erg \;s^ {-1}}} \Big]$} & \colhead{ $\frac{R_{\mathrm{BLR, Kaspi}}}{\mathrm{light days}}$\tablenotemark{e}} &
 \colhead{ $\frac{R_{\mathrm{BLR}}}{\mathrm{light days}}$\tablenotemark{f}   } }
\startdata
587731185127129152      & 0.5826 & 41$\pm$ 8 & 2.6$\times 10^3$ $\pm$ 2.9$\times 10^2$& 44.17 $\pm$ 0.06	& 42 $^ {+8}_{-7}$  & 53 $^{+1.4\times 10^2}_{-41}$
\\
587731185661640908      & 0.5755 & 4$\pm$ 8  & 1.8 $\times 10^3$  $\pm$ 80 & 44.33 $\pm$ 0.02 & 55 $^{+7}_{-6}$  & 41 $^{+1.8\times 10^2}_{-27}$
  \\
587731185663082656      &  0.5651 & 22$\pm$3 & 3.2$\times 10^3$  $\pm$  5.7$\times 10^2$&44.40  $\pm$ 0.02	& 61 $^ {+8}_{-7}$  & 2.2$\times 10^2$  $^{+34}_{-2.0\times 10^2}$
 \\
587731185663475838      & 0.5649 & 17$\pm$ 5&  3.0 $\times 10^3$ $\pm$ 1.1$\times 10^3$ & 44.10 $\pm$ 0.08	&  37$^ {+9}_{-7}$  & 45 $^{+1.2\times 10^2}_{-34}$
\\
587731185663672525      & 0.5838 & 58 $\pm$ 20&  1.0 $\times 10^3$ $\pm$ 4.5$\times 10^3$ & 44.22 $\pm$ 0.05	&46  $^ {+8}_{-7}$  & 39 $^{+1.7\times 10^2}_{-26}$
\\
587731185669898347      &  0.5681 & 31 $\pm$ 5&  6.1 $\times 10^3$ $\pm$ 2.3$\times 10^3$ & 44.35 $\pm$ 0.03	&  56$^ {+8}_{-7}$  & 76 $^{+1.8\times 10^2}_{-60}$
\\
587731186198708457      & 0.5886 & 53 $\pm$ 10& 2.2$\times 10^3$  $\pm$ 3.2$\times 10^2$ & 44.22$\pm$ 0.02	& 45 $^ {+5}_{-5}$  & 39 $^{+1.7\times 10^2}_{-23}$
  \\
587731186199036062      & 0.5551 & 13 $\pm$ 2& 1.9$\times 10^3$  $\pm$ 2.0$\times 10^3$ & 44.340$\pm$ 0.009	& 55 $^ {+6}_{-5}$  & 57 $^{+1.7\times 10^2}_{-43}$
 \\
587731186205327526      & 0.5691 & 1.0 $\times 10^2$ $\pm$ 27 & 4.8$\times 10^3$  $\pm$ 2.0$\times 10^2$ & 44.29$\pm$ 0.01	&  52$^ {+6}_{-5}$  & 77 $^{+98}_{-63}$
 \\
587731186208080015      & 0.5902 & 67$\pm$ 13& 1.9$\times 10^3$  $\pm$ 2.6$\times 10^2$ & 44.18 $\pm$ 0.02	  &  43$^{+5}_{-4}$& 16 $^ {+1.8\times 10^2}_{-4}$
 \\
587731186208211123      & 0.5766  & 28$\pm$ 2& 5.8$\times 10^3$  $\pm$ 8.7$\times 10^2$ & 44.39 $\pm$ 0.02	  & 60 $^{+8}_{-7}$ & 27 $^ {+2.2\times 10^2}_{-11}$
 \\
587731186455019583      & 0.5851 & 16 $\pm$ 2& 1.9$\times 10^3$  $\pm$ 97 & 45.305 $\pm$ 0.004	  & 2.6 $\times 10^2$ $^{+47}_{-40}$ & 9.8$\times 10^2$ $^ {+2.0\times 10^2}_{-6.8\times 10^2}$
 \\
587731186731254014      & 0.5662 & 1.3 $\times 10^2$ $\pm$ 11& 6.6$\times 10^3$ $\pm$ 1.2$\times 10^3$  & 44.324 $\pm$0.009 	& 54 $^ {+6}_{-5}$  & 2.3$\times 10^2$ $^{+12}_{-1.9\times 10^2}$
 \\
587731186734006569      & 0.5717 & 31 $\pm$ 6& 5.5$\times 10^3$  $\pm$ 2.0$\times 10^3$ &44.274 $\pm$ 0.02	& 50  $^{+6}_{-5}$ & 44$^ {+1.6\times 10^2}_{-31}$  
  \\
587731186734596354      &  0.5676 & 53 $\pm$ 7& 1.5$\times 10^3$  $\pm$ 2.1$\times 10^3$ & 44.29$\pm$ 0.02	& 51  $^{+6}_{-5}$ & 74$^ {+1.6\times 10^2}_{-60}$   
 \\
587731186742788371      & 0.5756 & 2.0 $\times 10^2$ $\pm$ 29& 7.1$\times 10^3$  $\pm$ 4.1$\times 10^3$ & 43.99$\pm$ 0.03	&  32$^ {+4}_{-3}$  & 142 $^{+1.7}_{-99}$
  \\
587731187272908947      & 0.5792 & 42$\pm$ 6&4$\times 10^3$   $\pm$ 8.1$\times 10^2$ &44.35 $\pm$ 0.02	& 56   $^{+7}_{-6}$ & 32 $^ {+2.0\times 10^2}_{-17}$  
  \\
587731187282215130      & 0.5587 & 38 $\pm$ 5& 4.3$\times 10^3$  $\pm$ 4.8$\times 10^2$ & 44.32$\pm$ 0.02	&  54  $^{+6}_{-6}$ & 30$^ {+2.1\times 10^2}_{-15}$
\\
587731187809386613      & 0.5705 & 1.4 $\times 10^2$ $\pm$ 23& 6.5$\times 10^3$  $\pm$ 2.7$\times 10^3$ & 43.94 $\pm$ 0.02	& 29 $^ {+3}_{-3}$  & 112 $^{+7}_{-98}$
  \\
587731187816136876      & 0.568 & 41$\pm$ 7&  6.3 $\times 10^3$ $\pm$ 1.9$\times 10^3$ & 44.31$\pm$ 0.03	& 53   $^{+7}_{-6}$ & 215 $^ {+2}_{-2.0\times 10^2}$ 
 \\
587731511545823430      & 0.5734 & 74$\pm$ 15& 8.9$\times 10^3$  $\pm$ 1.5$\times 10^3$ & 44.11$\pm$ 0.08	& 38   $^{+8}_{-6}$& 18$^ {+1.6\times 10^2}_{-7}$ 
  \\
587731512073584798      &  0.5846 & 56$\pm$5 &  7.4$\times 10^3$ $\pm$1.8$\times 10^3$  & 44.43$\pm$ 0.02	&  64$^{+9}_{-9}$  &  51$^ {+86}_{-33}$
  \\
587731512612815013      &  0.5555 & 40$\pm$ 7&  4.0$\times 10^3$ $\pm$ 7.5$\times 10^2$ & 44.25$\pm$ 0.02	&  48$^{+5}_{-5}$  &  41$^ {+1.8}_{-27}$
 \\
587731512613929053      & 0.5633 & 36$\pm$ 5&  2.8$\times 10^3$ $\pm$ 5.3$\times 10^2$ & 44.20$\pm$ 0.05	& 44$^{+7}_{-6}$ &  26 $^ {+1.7\times 10^2}_{-13}$ 
 \\
587731512615829758      & 0.5696 & 34$\pm$5 & 7.6$\times 10^3$  $\pm$  1.7$\times 10^3$& 44.26 $\pm$ 0.02	& 48 $^{+6}_{-5}$ & 31$^ {+1.7\times 10^2}_{-19}$  
\\
587731512620548263      & 0.5762 & 32$\pm$ 6& 3.3$\times 10^3$  $\pm$ 1.4$\times 10^3$ & 44.05$\pm$ 0.04	& 34 $^{+5}_{-4}$  &  49$^ {+94}_{-40}$
\\
587731512621727958      & 0.5805 & 19$\pm$ 4& 4.2$\times 10^3$  $\pm$ 1.9$\times 10^3$ & 44.25$\pm$ 0.01	&  47 $^{+5}_{-5}$& 51$^ {+1.6\times 10^2}_{-38}$  
  \\
587731513142935636      &  0.5697	& 37$\pm$ 4& 3.3$\times 10^3$  $\pm$ 6.1$\times 10^2$ & 44.32$\pm$ 	0.02 &  53$^{+7}_{-6}$ & 48 $^ {+1.7\times 10^2}_{-34}$ 
  \\
587731513144967281      &  0.574 & 42$\pm$ 13& 2.1$\times 10^3$  $\pm$ 5.7$\times 10^2$ & 44.17 $\pm$ 0.02	&  42  $^{+5}_{-4}$  &20$^ {+154}_{-9}$
  \\
587731513146736743      &  0.5895 & 19$\pm$ 2& 3.7$\times 10^3$  $\pm$ 2.0$\times 10^2$ & 45.141$\pm$ 0.004	&  2.0$\times 10^2$ $^ {+33}_{-28}$  & 8.9 $\times 10^ 2$ $^{+20}_{-6.4\times 10^2}$
 \\
587731513146736818      & 0.5776 & 1.5$\times 10^2$ $\pm$ 12& 3.6$\times 10^3$  $\pm$ 1.4$\times 10^3$ & 44.39$\pm$0.01 	&  60$^ {+7}_{-6}$  & 95 $^{+41}_{-36}$
 \\
587731513150079130      & 0.5832 & 29 $\pm$4 & 3.5$\times 10^3$  $\pm$ 6.4$\times 10^2$ & 44.28 $\pm$ 0.01	& 50 $^ {+6}_{-5}$  & 53 $^{+1.5\times 10^2}_{-40}$
 \\
587731513150210254      & 0.5667 & 21 $\pm$ 2& 5.5$\times 10^3$  $\pm$ 8.6$\times 10^2$ & 44.29$\pm$ 0.04	& 51 $^ {+8}_{-7}$  & 97 $^{+1.1\times 10^2}_{-83}$
  \\
587731513151455344      & 0.5911 & 16 $\pm$ 5&  2.3$\times 10^3$ $\pm$ 5.3$\times 10^2$ & 44.51$\pm$ 0.01	& 73 $^ {+10}_{-8}$  & 37 $^{+2.6\times 10^2}_{-18}$
  \\
587731513153683711      & 0.5909 & 55 $\pm$ 5& 6.1$\times 10^3$  $\pm$ 2.3$\times 10^3$ &44.37 $\pm$ 0.01	& 58 $^ {+7}_{-6}$  & 37 $^{+2.0\times 10^2}_{-22}$
     \\
587731513154535595      & 0.5623 & 11$\pm$ 6& 3.5$\times 10^3$ $\pm$ 1.3$\times 10^3$  & 44.11$\pm$0.03 	&  38$^ {+5}_{-4}$  & 40 $^{+1.7\times 10^2}_{-30}$
  \\
587731513157746873      & 0.5766 & 29$\pm$ 3& 6.1$\times 10^3$ $\pm$ 6.8$\times 10^2$  & 44.53 $\pm$ 0.01	&  76$^ {+10}_{-9}$  & 56 $^{+2.9\times 10^2}_{-35}$
   \\
587731514220544089      & 0.5699 & 93$\pm$ 8& 8.2$\times 10^3$ $\pm$ 3.1$\times 10^3$  & 44.26 $\pm$ 0.04	&  49$^ {+8}_{-6}$  & 97 $^{+80}_{-83}$
   \\
587731514231226522      & 0.5561 & 26$\pm$ 4& 3.3$\times 10^3$ $\pm$ 4.3$\times 10^2$  & 44.43$\pm$0.01 	&  64$^ {+8}_{-7}$  & 72 $^{+2.2\times 10^2}_{-54}$
  \\
587734304876593453      & 0.5773 & 58$\pm$ 11& 3.8$\times 10^3$ $\pm$ 2.7$\times 10^3$  &44.21 $\pm$ 0.03	&  46$^ {+6}_{-5}$  &33  $^{+1.5\times 10^2}_{-21}$
   \\
587734304880656528      & 0.5856 & 68$\pm$ 29&  19.5$\times 10^3$ $\pm$ 5.9$\times 10^3$  & 44$\pm$8 (?) 	&  20  & 30 $^{+52}_{-24}$
   \\
587734305416413383      & 0.5758  & 1.2 $\times 10^2$ $\pm$ 31 & 6.8$\times 10^3$ $\pm$ 4.3$\times 10^3$  &44.33 $\pm$0.02 	& 55 $^ {+7}_{-6}$  &  $46^{1.1\times 10^2+}_{-31}$
   \\
588015507662635090      & 0.5675 & 57$\pm$ 8 & 4.5$\times 10^3$ $\pm$ 5.5$\times 10^2$ & 44.40$\pm$ 0.01	& 61 $^ {+7}_{-6}$  &  $36^{+2.2\times 10^2}_{-20}$
   \\
588015507681509558      & 0.5645 & 86$\pm$ 33  & 1.3 $\times 10^3$ $\pm$ 6.0 $\times 10^3$  & 43.9$\pm$0.1	&  27 $^ {+8}_{-6}$  & $21^{+1.0\times 10^2}_{-13}$
   \\
588015507682033872      & 0.5891 & 30$\pm$ 5 & 4.3 $\times 10^3$ $\pm$ 3.6$\times 10^2$  & 44.4$\pm$ 0.01	& 67 $^ {+8}_{-7}$  &  $95^{+1.8\times 10^2}_{-77}$
  \\
588015508190068915      & 0.5777 & 58$\pm$ 6 & 4.4$\times 10^3$  $\pm$ 2.1$\times 10^3$  & 44.29$\pm$ 0.04	& 51$^ {+8}_{-7}$  &  $55^{+1.6\times 10^2}_{-41}$
  \\
588015508191903965      & 0.5647 & 27$\pm$ 6 & 2.8$\times 10^3$ $\pm$ 7.8$\times 10^2$  & 44.31$\pm$0.02 	& 53 $^ {+6}_{-6}$  &  $52^{+1.7\times 10^2}_{-38}$
 \\
588015508196491368      & 0.5728 & 33$\pm$  5 & 2.8$\times 10^3$ $\pm$5.2$\times 10^2$   & 44.29$\pm$0.02 	& 50 $^ {+6}_{-5}$  &  $4.4\times 10^2\;^{+1.7\times 10^2}_{-24}$
 \\
588015508197802108      & 0.5755 & 1.1 $\times 10^2$ $\pm$ 41 & 9.0$\times 10^3$ $\pm$ 7.5$\times 10^2$  & 44.31 $\pm$ 0.05	& 53 $^ {+10}_{-8}$  &  $1.7\times 10^2\;^{+67}_{-1.2\times 10^2}$
  \\
588015508200489107   	& 0.5576 & 44 $\pm$ 5 & 3.2$\times 10^3$ $\pm$ 4.4$\times 10^2$  & 44.30 $\pm$0.02 	& 52 $^ {+6}_{-5}$  &  $84^{+1.3\times 10^2}_{-70}$
  \\
588015508207567019      & 0.5582 & 66$\pm$ 4 & 7.8$\times 10^3$ $\pm$ 6.3$\times 10^2$  & 44.40$\pm$ 0.04	& 61 $^ {+10}_{-9}$  &  $29^{+1.3\times 10^2}_{-13}$
  \\
588015508211630268      & 0.5736 & 48 $\pm$ 18 & 8.4$\times 10^3$ $\pm$ 2.3$\times 10^3$  &44.09 $\pm$ 0.07	& 37 $^ {+8}_{-6}$  &  $22^{+1.3\times 10^2}_{-13}$
     \\
588015508736966847      &  0.5576 & 16$\pm$3 & 3.4 $\times 10^3$ $\pm$ 6.1$\times 10^2$  & 44.41$\pm$ 0.01	&  62$^ {+7}_{-7}$  &  $50^{+2.3\times 10^2}_{-32}$
 \\
588015508742865130      &  0.5749 & 45$\pm$ 4& 5.2$\times 10^3$  $\pm$ 2.8$\times 10^3$  & 44.30$\pm$0.03 	& 52 $^ {+7}_{-86}$  &  $1.3\times 10^2\;^{+85}_{-67}$
 \\
588015508745486547      & 0.5646  & 82$\pm$ 5& 3.9$\times 10^3$  $\pm$ 7.1$\times 10^2$  & 44.41$\pm$0.03 	& 62 $^ {+9}_{-8}$  &  $1.5\times 10^2\;^{+1.1\times 10^2}_{-98}$
  \\
588015508747780246      & 0.5574 & 40$\pm$ 4& 5.6$\times 10^3$  $\pm$ 5.7$\times 10^2$ & 44.11$\pm$0.02 	& 38 $^ {+4}_{-4}$  &  $39^{+1.2\times 10^2}_{-29}$
    \\
588015508756234443      & 0.5748 & 33$\pm$ 5& 6.9$\times 10^3$ $\pm$ 8.9$\times 10^2$ & 44.21$\pm$0.03 	& 45 $^ {+6}_{-5}$  &  $184^{+0.15}_{-1.7\times 10^2}$
 \\
588015508756234590      &  0.5684 &40 $\pm$ 8& 2.8$\times 10^3$  $\pm$4.3$\times 10^3$  & 44.33$\pm$ 0.04	&55  $^ {+9}_{-8}$  &  $45^{+2.0\times 10^2}_{-29}$
 \\
588015509265449124      &  0.5854 & 23$\pm$5 & 6.1$\times 10^3$ $\pm$ 1.6$\times 10^3$ &44.21 $\pm$ 0.02 & 45 $^ {+6}_{-5}$  &  $61^{+1.2\times 10^2}_{-49}$
  \\
588015509267021941      &  0.5555	& 63$\pm$ 13& 11.1$\times 10^3$  $\pm$ 2.4$\times 10^3$ & 44.23$\pm$ 0.031	&  46$^ {+5}_{-7}$  & 42 $^{+1.5\times 10^2}_{-30}$
  \\
588015509268660273      & 0.5599 & 33$\pm$ 1& 4.3$\times 10^3$  $\pm$ 3.2$\times 10^2$ & 45.1424$\pm$ 0.005	& 2$\times 10^ 2$ \;$^ {+34}_{-29}$  &  $2.2\times 10^2\;^{+5.9\times 10^2}_{-1.7\times 10^2}$
   \\
588015509269315709      &   0.57 & 24$\pm$ 2& 6.9$\times 10^3$  $\pm$ 1.6$\times 10^3$ & 44.39$\pm$0.06 	& 60 $^ {+12}_{-10}$  &  $1.9\times 10^2\;^{+82}_{-1.7\times 10^2}$
   \\
588015509282947197      &  0.559 & 45$\pm$ 9& 5.8$\times 10^3$  $\pm$ 1.4$\times 10^3$ & 44.28$\pm$ 0.02	& 50 $^ {+6}_{-6}$  &  $21^{+2.0\times 10^2}_{-7}$
   \\
588015509287928008      & 0.5641 & 39$\pm$ 4& 3.3$\times 10^3$  $\pm$ 6.9$\times 10^2$ & 44.31$\pm$ 0.02	&  52$^ {+6}_{-5}$  &  $68^{+1.7\times 10^2}_{-53}$
   \\
588015509822832766      & 0.5582 & 58$\pm$ 7& 2.9$\times 10^3$  $\pm$ 8.8$\times 10^2$ & 44.09$\pm$0.02 	& 37 $^ {+4}_{-4}$  &  $24^{+1.3\times 10^2}_{-14}$
   \\
588015510343516323      & 0.5783 & 106$\pm$ 8& 4.9$\times 10^3$   $\pm$ 6.3$\times 10^2$ & 44.29$\pm$ 0.02	& 51 $^ {+7}_{-6}$  &  $94^{+78}_{-57}$
 \\
588015510360883275      &  0.5691 & 38 $\pm$ 1& 4.6$\times 10^3$   $\pm$ 8.7$\times 10^2$ & 45.653$\pm$ 0.005	& 4.6 $\times 10^ 2$ $^ {+99}_{-81}$  &  $1.2\times 10^3\;^{+5\times 10^2}_{-65}$
   \\
588015510367764698      & 0.5775 & 87$\pm$ 22& 4.5$\times 10^3$  $\pm$ 1.4$\times 10^3$ & 44.236$\pm$ 0.07 & 47 $^ {+10}_{-8}$  &  $87^{+61}_{-32}$\\
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable*}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.
\tablenotetext{a}{\texttt{headobjid} from SDSS tables}
\tablenotetext{b}{redshift}
\tablenotetext{c}{restframe equivalent width of broad line}
\tablenotetext{d}{FWHM of broad line}
\tablenotetext{e}{computed from Kaspi relation, in rest frame}
\tablenotetext{f}{own computation from all points within the 68 \% CI, in rest frame}
\end{deluxetable*}
%\end{turnpage}
\clearpage
%\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90}

\LongTables
%\begin{turnpage}
\begin{deluxetable*}{ccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Sample 3 Properties and Reverberation Mapping Results\newline $z$=0.592 - 0.6999, with \textit{g} band: \ionscale{Mg}{ii}, \textit{r} band: continuum \label{tab:sample3}}
\tablewidth{0pt}
\tablehead{
\colhead{object\tablenotemark{a}} & \colhead{$z$\tablenotemark{b}} & \colhead{EW(\ionscale{Mg}{ii})/$\mathrm{\mathring{A}}$\tablenotemark{c}} &
\colhead{$\frac{\mathrm{FWHM}(\mathrm{H}\beta)}{\mathrm{1000 \; \mathrm{km \; s^{-1}}}}$\tablenotemark{d}} & \colhead{$\log \Big[\frac{\lambda L _{\lambda}(5100 \mathrm{\mathring{A}})} { \mathrm{ \;erg \;s^ {-1}}} \Big]$} & \colhead{ $\frac{R_{\mathrm{BLR, Kaspi}}}{\mathrm{light days}}$\tablenotemark{e}} &
 \colhead{ $\frac{R_{\mathrm{BLR}}}{\mathrm{light days}}$\tablenotemark{f}   } }
\startdata
587730845814686076      & 0.6019 & 40$\pm$ 6&  3.6 $\times 10^ 3$ $\pm$ 6.1 $\times 10^2$  & 44.18$\pm$0.04 	& 43 $^ {+7}_{-6}$  & 54 $^{+1.4 \times 10^2 }_{-41}$
 \\
587730846349919079      & 0.5988 & 85$\pm$ 15& 4.6 $\times 10^ 3$  $\pm$  2.1 $\times 10^ 3$ & 44.13$\pm$0.04 	& 40 $^ {+6}_{-5}$  &  $91^{+88}_{-74}$
  \\
587730847429689592      & 0.6615 & 35$\pm$ 7& 1.2 $\times 10^ 3$  $\pm$ 2.9 $\times 10^ 3$  & 44.19 $\pm$ 0.06	& 43 $^ {+9}_{-7}$  &  $46^{+1.5\times 10^2 }_{-33}$
  \\
587730847430148472      &  0.6212 & 3.8$\times 10^2$ $\pm$ 97&  42.44$\pm$ 0.09 &  44.25 $\pm$0.01 & 48$^ {+}5_{-5}$  &  $29^{+1.4\times 10^2 }_{-15}$
 \\
587730847960662320      &  0.6163 & 70$\pm$ 8& 2.0 $\times 10^ 3$  $\pm$ 2.2 $\times 10^ 3$  & 44.34$\pm$ 0.02	& 55 $^ {+7}_{-6}$  &  $4^{+46}_{-29}$
 \\
587731172231545105      &  0.6809 & 30$\pm$ 1&  1.9 $\times 10^ 3$ $\pm$ 1.1 $\times 10^ 3$  & 45.21$\pm$ 0.008	& 2.3 $\times 10^2$ $^ {+41}_{-34}$  &  $4.5\times 10^2 \; ^{+5.7\times 10^2 }_{-3.9\times 10^2 }$
  \\
587731173842093154      &  0.6533 & 25$\pm$ 5& 5.0 $\times 10^ 3$  $\pm$ 1.7 $\times 10^ 3$  & 44.55$\pm$ 0.08	& 77 $^ {+20}_{-15}$  &  $17^{+3.3\times 10^2 }_{-5}$
\\
587731174915507603      & 0.6074 & 31$\pm$ 7& 7.6 $\times 10^ 3$  $\pm$ 2.1 $\times 10^ 3$   & 44.28$\pm$ 0.02	& 50 $^ {+6}_{-5}$  &  $56^{+1.7\times 10^2 }_{-42}$
 \\
587731185656004677      & 0.8422 & 28$\pm$ 3& 5.3 $\times 10^ 3$  $\pm$ 2.7 $\times 10^ 3$  & 44.9$\pm$ 0.1	&  1.5$\times 10^2$ $^ {+63}_{-42}$  &  $2.3\times 10^2 \;^{+4.4\times 10^2 }_{-1.9\times 10^2 }$
 \\
587731185660657782      &  0.6964 & 17$\pm$ 3& 3.3 $\times 10^ 3$  $\pm$ 5.3 $\times 10^ 2$  & 45,05$\pm$ 0.01	& 1.7$\times 10^2$ $^ {+30}_{-25}$  &  $2.3\times 10^2 \;^{+5.6\times 10^2 }_{-1.8\times 10^2 }$
   \\
587731185663410412      & 0.606 & 14$\pm$ 3& 4.8 $\times 10^ 3$  $\pm$ 3.2 $\times 10^ 3$  & 44.35$\pm$0.07 	& 56 $^ {+12}_{-10}$  &  $72^{+1.8\times 10^2 }_{-56}$
  \\
587731185665507634      & 0.5981 & 93$\pm$ 30& 3.6 $\times 10^ 3$  $\pm$ 2.1 $\times 10^ 3$  & 44.21$\pm$ 	0.02 & 45 $^ {+5}_{-5}$  &  $20^{+1.8\times 10^2 }_{-7}$
 \\
587731185673044112      & 0.619 & 41$\pm$ 6& 3.1 $\times 10^ 3$  $\pm$2.4 $\times 10^ 3$   & 44.33$\pm$ 0.02	&  55 $^ {+7}_{-6}$  &  $51^{+2.0\times 10^2 }_{-35}$
\\
587731186197856351      & 0.6161 & 18$\pm$ 3& 1.7 $\times 10^ 3$  $\pm$ 6.5 $\times 10^ 2$  & 45.027$\pm$ 0.007	& 1.7$\times 10^2$ $^ {+27}_{-23}$  &  $98^{+6.6\times 10^2 }_{-51}$
 \\
587731186201002148      & 0.6958 & 26$\pm$ 4& 2.7 $\times 10^ 3$  $\pm$ 7.3 $\times 10^ 2$   & 44.31$\pm$ 0.05	& 52 $^ {+9}_{-8}$  &  $53^{+1.8\times 10^2 }_{-38}$
  \\
587731186206113952      & 0.6321 & 30$\pm$ 5& 3.1 $\times 10^ 3$  $\pm$ 5.0 $\times 10^ 2$  & 44.35$\pm$ 0.05	&  56 $^ {+10}_{-8}$  &  $55^{+2\times 10^2 }_{-39}$
  \\
587731186724373007      & 0.6546	&41 $\pm$ 7& 4.4 $\times 10^ 3$  $\pm$ 1.7 $\times 10^ 3$  & 44.26$\pm$ 0.03	& 49 $^ {+6}_{-6}$  &  $90^{+1.1\times 10^2 }_{-75}$
 \\
587731186740428908      & 0.6131	& 65$\pm$ 6& 8.0 $\times 10^ 3$  $\pm$ 1.2 $\times 10^ 3$  & 44.32$\pm$ 0.03	& 54 $^ {+8}_{-7}$  &  $2.4\times 10^2\; ^{+0.6}_{-2.3\times 10^2 }$
  \\
587731186743443659      &  0.599 &	15$\pm$ 6& 1.4 $\times 10^ 3$  $\pm$ 1.7 $\times 10^ 3$  & 44.33$\pm$ 0.02	&  55$^ {+7}_{-6}$  &  $33^{+2.1\times 10^2 }_{-17}$
\\
587731186744492204      & 0.6321 & 44 $\pm$ 4& 3.9 $\times 10^ 3$  $\pm$ 5.2 $\times 10^ 2$   & 44.28$\pm$ 0.03	&  51$^ {+7}_{-6}$  &  $100^{+1.3\times 10^2 }_{-86}$
 \\
587731187263209489      & 0.6436 & 25$\pm$ 3& 1.7 $\times 10^ 3$  $\pm$ 6.5 $\times 10^ 2$  & 45.089$\pm$ 0.005	&  1.9 $\times 10^2$ $^ {+30}_{-26}$  &  $4.7\times 10^2 \;^{+3.7\times 10^2 }_{-3.7\times 10^2 }$
  \\
587731187280183499      &  0.6815 & 66 $\pm$15 & 1.9 $\times 10^ 3$  $\pm$ 6.1 $\times 10^ 2$   & 44.20$\pm$ 0.07	&  44$^ {+9}_{-7}$  &  $30^{+9.8\times 10^2 }_{-18}$
  \\
587731187281166449      & 0.609 & 25$\pm$6 & 5.2 $\times 10^ 3$  $\pm$ 1.8 $\times 10^ 3$   & 44.36$\pm$ 0.02	&  57$^ {+8}_{-7}$  &  $80^{+1.8\times 10^2 }_{-63}$
 \\
587731187281494159      &  0.6572	& 46$\pm$3 &4.8 $\times 10^ 3$   $\pm$ 4.1 $\times 10^ 2$  & 44.22$\pm$ 0.04	&45  $^ {+7}_{-6}$  &  $45^{+1.6\times 10^2 }_{-32}$
   \\
587731187814236291      &  0.6965 & 67$\pm$ 6& 8.9 $\times 10^ 3$  $\pm$ 2.5 $\times 10^ 3$  & 44.34$\pm$ 0.05& 55 $^ {+10}_{-8}$  &  $44^{+1.8\times 10^2 }_{-28}$
    \\
587731187814432903       & 0.683 &16 $\pm$ 4& 3.4 $\times 10^ 3$  $\pm$ 5.8 $\times 10^ 2$  & 44.32$\pm$ 0.03	& 53 $^ {+7}_{-6}$  &  $45^{+2.0\times 10^2 }_{-29}$
\\
587731511534092414      &  0.6576	& 61$\pm$5 & 7.1 $\times 10^ 3$  $\pm$ 9.6 $\times 10^ 2$  & 44.43$\pm$ 0.05	& 64 $^ {+13}_{-10}$  &  $1.9\times 10^2\; ^{+1.0\times 10^2 }_{-1.6\times 10^2 }$
  \\
587731511541039324      & 0.6841	& 64$\pm$ 13&1.6 $\times 10^ 3$   $\pm$ 1.6 $\times 10^ 3$  &44.43 $\pm$ 0.06	& 64 $^ {+14}_{-11}$  &  $1.3\times 10^2\; ^{+1.6\times 10^2 }_{-93}$
 \\
587731511543464064      & 0.66  & 23$\pm$ 2& 2.9 $\times 10^ 3$  $\pm$ 6.3 $\times 10^ 2$  & 44.49 $\pm$ 0.04 & 76$^ {+12}_{-10}$  &  $2.0\times 10^2 \;^{+1.2\times 10^2 }_{-1.8\times 10^2 }$
 \\
587731512068276412      &  0.6301 & 27$\pm$ 7& 3.8 $\times 10^ 3$  $\pm$ 3.5 $\times 10^ 3$  & 44.32$\pm$ 0.05	& 53 $^ {+10}_{-8}$  &  $15^{+2.3\times 10^2 }_{-5}$
 \\
587731512070439082      & 0.6885 & 46$\pm$ 9& 4.5 $\times 10^ 3$  $\pm$ 6.2 $\times 10^ 2$  & 44.28$\pm$ 0.06	& 50 $^ {+10}_{-8}$  &  $66^{+1.5\times 10^2 }_{-52}$
 \\
587731512080990324      & 0.642 & 84$\pm$ 7& 4.9 $\times 10^ 3$  $\pm$ 9.1 $\times 10^ 2$  & 44.45$\pm$ 0.03	& 66 $^ {+11}_{-9}$  &  $1.2\times 10^2\; ^{+1.7\times 10^2 }_{-84}$
   \\
587731512082890897      & 0.5928 &  43$\pm$ 7& 2.6 $\times 10^ 3$  $\pm$5.9 $\times 10^ 2$  & 44.3$\pm$ 0.1	& 48 $^ {+14}_{-11}$  &  $36^{+1.8\times 10^2 }_{-22}$
  \\
587731512083284109      &  0.6544 &28	$\pm$3 & 3.9 $\times 10^ 3$  $\pm$ 3.8 $\times 10^ 2$  &44.46 $\pm$0.06 	&  67$^ {+15}_{-12}$  &  $3-0\times 10^2\; ^{+8}_{-2.8\times 10^2 }$
   \\
587731512083873838      & 0.6065  37& $\pm$1 & 3.5 $\times 10^3$  $\pm$ 2.9 $\times 10^ 2$ 45.074  & $\pm$ 0.009	& 1.8$\times 10^2$ $^ {+31}_{-26}$  &  $52^{+5.0\times 10^2 }_{-1.3}$
  \\
587731512607899778      & 0.675  & 38$\pm$4 &  3.3$\times 10^3$ $\pm$ 1.3$\times 10^3$  & 44.3$\pm$ 0.03	&  46$^ {+6}_{-5}$  &  26$^{+1.8\times 10^2}_{-13}$
  \\
587731512607965328      &  0.6712 & 62$\pm$5 & 5.5$\times 10^3$  $\pm$3.4$\times 10^3$   & 44.40 $\pm$ 	0.03 &  61$^ {+10}_{-8}$  &  83$^{+19\times 10^2}_{-64}$
  \\
587731512617468016      & 0.6449 & 135$\pm$7 & 6.5$\times 10^3$  $\pm$ 4.6$\times 10^2$  & 44.42 $\pm$ 0.02	&  62$^ {+9}_{-7}$  & 1.3$\times 10^2$ $^{+31}_{-51}$
   \\
587731512619106413      & 0.6371 & 43$\pm$6 & 4.3$\times 10^3$  $\pm$ 6.7$\times 10^2$  & 44.2 $\pm$ 0.1	&  41$^ {+15}_{-10}$  &  69$^{+1.2\times 10^2}_{-58}$
   \\
587731512621662350      & 0.6197 & 38$\pm$5 & 4.2$\times 10^3$  $\pm$ 7.4$\times 10^2$  & 44.45$\pm$ 0.01	&  66$^ {+8}_{-7}$  &  48$^{+2.5\times 10^2}_{-29}$
   \\
587731512621793356      & 0.6018 & 131$\pm$13 & 8.3$\times 10^3$ $\pm$ 2.2$\times 10^3$  & 44.34$\pm$ 0.03	& 55 $^ {+8}_{-7}$  &  65$^{+1.8\times 10^2}_{-50}$
  \\
587731513142935682      &  0.6122  & 62$\pm$7 & 5.0$\times 10^3$  $\pm$ 1.4$\times 10^3$   & 44.30$\pm$ 0.02& 52 $^ {+7}_{-6}$  &  85$^{+1.5\times 10^2}_{-70}$
  \\
587731513146671274      & 0.6112 & 25$\pm$5 & 9.2$\times 10^3$  $\pm$ 3.0$\times 10^3$  &44.36 $\pm$ 	0.03& 57 $^ {+8}_{-7}$  & 44 $^{+2.1\times 10^2}_{-29}$
    \\
587731513149423729      &  0.6874 & 29$\pm$4 & 5.1$\times 10^3$  $\pm$ 1.5$\times 10^3$  & 44.46$\pm$ 0.02	&  68$^ {+9}_{-8}$  & 50 $^{+2.6\times 10^2}_{-31}$
  \\
587731513150668937      &   0.6234 & 39$\pm$4 & 4.1$\times 10^3$  $\pm$ 9.7$\times 10^2$  & 44.45 $\pm$ 0.02	& 66 $^ {+9}_{8-}$  & 100 $^{+2.0\times 10^2}_{-79}$
 \\
587731513151062143      & 0.633 & 32$\pm$6 & 2.3$\times 10^3$  $\pm$ 4.8$\times 10^2$  & 44.32 $\pm$ 0.05	& 53 $^ {+9}_{-8}$  & 3.4 $^{+2.4 \times 10^2}_{-19} $
 \\
587731513152241754      & 0.6325  & 2.0$\times 10^2$ $\pm$13 & 5.0$\times 10^3$  $\pm$ 4.2$\times 10^2$  & 44.27 $\pm$ 0.05	& 49 $^ {+8}_{-7}$  & 33 $^{+45}_{-19}$
 \\
587731513152438527      &  0.6967 & 36$\pm$8 & 1.6$\times 10^4$  $\pm$ 4.7 $\times 10^3$  & 44.18 $\pm$ 0.03	& 43 $^ {+6}_{-5}$  &  1.2$\times 10^2$ $^{+77}_{-1.0\times 10^2}$
   \\
587731513153683593      & 0.6271 & 61$\pm$4 & 1.9$\times 10^3$  $\pm$1.4$\times 10^3$   & 44.36 $\pm$ 0.02	&  57$^ {+8}_{-7}$  &   1.4$\times 10^2$ $^{+1.0\times 10^2}_{-1.2\times 10^2}$
  \\
587731513154600973      &  0.6385 & 17.5$\pm$0.6 & 3.3$\times 10^3$  $\pm$ 75 & 44.763$\pm$ 0.002 & 5.5 $\times 10^2$ $^ {+1.2 \times 10^2}_{-99}$  & 4.3 $\times 10^2$ $^{+1.2\times 10^3}_{-2.8\times 10^2}$
 \\
587731513158008994      &  0.6428 & 37 $\pm$2 & 6.2$\times 10^3$  $\pm$ 7.8$\times 10^2$  & 44.47$\pm$ 0.02	&  69$^ {+9}_{-8}$  & 1.0 $\times 10^2$ $^{+2.1\times 10^2}_{-82}$
 \\
587731513159712875      & 0.6827 & 25 $\pm$ 1& 4.4$\times 10^3$  $\pm$ 3.2$\times 10^2$  & 44.4737$\pm$ 0.007 & 3.4$\times 10^2$ $^ {+70}_{-57}$ & 2.3$\times 10^2$ $^{+1.3\times 10^3}_{-1.3\times 10^2}$
   \\
587731513680855187      & 0.6529 & 62$\pm$8 & 6.1$\times 10^3$  $\pm$ 1.8$\times 10^3$  & 44.31$\pm$ 0.02	& 52 $^ {+6}_{-5}$  & 2.0 $\times 10^2$ $^{+38}_{-1.4\times 10^2}$
  \\
587731513682952258      & 0.5941 & 46$\pm$4 & 5.1$\times 10^3$  $\pm$ 1.5$\times 10^3$  & 44.36$\pm$ 0.02	& 57 $^ {+8}_{-7}$  & 2.0$\times 10^2$ $^{+63}_{-1.8\times 10^2}$
  \\
587731513684983978      &  0.6064 & 40 $\pm$4 & 5.6$\times 10^3$  $\pm$ 9.4$\times 10^2$  & 44.53$\pm$ 0.08	& 75 $^ {+20}_{-15}$  & 1.1 $\times 10^2$ $^{+2.3\times 10^2}_{-83}$
 \\
587731513685115064      & 0.6885 & 30$\pm$4 & 1.6$\times 10^4$  $\pm$ 5.5$\times 10^3$  & 44.3$\pm$ 0.1	&  56$^ {+22}_{-15}$  &  45$^{+2.0\times 10^2}_{-29}$
   \\
587731513685311641      & 0.6935 & 65$\pm$11 &  8.2 $\times 10^3$ $\pm$ 3.2$\times 10^3$  44.49& $\pm$ 	0.01& 70 $^ {+9}_{-8}$  & 51 $^{73+}_{-31}$
 \\
587731513686032593      &   0.5944 & 27$\pm$4 & 1.1$\times 10^4$  $\pm$ 1.7$\times 10^3$  & 44.48 $\pm$ 0.01	& 69 $^ {+9}_{-8}$  & 50 $^{+2.6\times 10^2}_{-31}$
  \\
587731513686884468      &  0.6153 & 26$\pm$3 & 1.9$\times 10^4$  $\pm$ 1.4$\times 10^3$  &44.28 $\pm$ 0.02	& 50 $^ {+6}_{-6}$  & 45 $^{+1-8\times 10^2}_{-30}$
 \\
587731513691930901      & 0.6923   & 47$\pm$9 & 1.8$\times 10^3$  $\pm$ 2.9$\times 10^3$  & 44.39$\pm$ 0.02	& 60 $^ {+8}_{-7}$  &  39 $^{+2.3\times 10^2}_{-22}$
\\
587731513693438220      & 0.6186 &58 $\pm$6 &  1.9$\times 10^3$ $\pm$1.8$\times 10^3$   & 44.32$\pm$ 0.03	&63  $^ {+7}_{-6}$  & 89$^{52}_{-58}$
  \\
587731513695469663      & 0.633 & 33$\pm$1 & 4.9$\times 10^3$  $\pm$ 5.5$\times 10^2$  & 44.101$\pm$ 0.002	& 1.9$\times 10^2$ $^ {+30}_{-26}$  & 71 $^{+6.6\times 10^2}_{-18}$
  \\
587731514221789350      & 0.6005 & 59$\pm$10 & 3.4$\times 10^3$  $\pm$ 4.1$\times 10^3$  & 44.43$\pm$ 0.02	& 64 $^ {+9}_{-7}$  &73 $^{+2.2\times 10^2}_{-55}$ 
 \\
587731514224148656      &  0.6164 & 31$\pm$4 & 5.6$\times 10^3$  $\pm$ 1.8$\times 10^3$  & 44.23$\pm$ 0.03	& 46 $^ {+6}_{-5}$  & 52$^{+2.6\times 10^2}_{-38}$
  \\
587731514225393828      &  0.6003  & 35$\pm$8 &  3.8$\times 10^3$ $\pm$ 1.2$\times 10^3$  &44.50 $\pm$ 0.02	& 71 $^ {+10}_{-8}$  &  2.0$\times 10^2$ $^{+1.2\times 10^2}_{-1.8\times 10^2}$
 \\
587731514228342988      &  0.6654 & 22$\pm$3 & 6.0$\times 10^3$  $\pm$ 9.4$\times 10^2$  & 44.3$\pm$ 0.2	& 54 $^ {+22}_{-15}$  & 49 $^{+1.9\times 10^2}_{-35}$
  \\
587731514228408478      &  0.6102 & 38$\pm$6 &  8.3$\times 10^3$ $\pm$ 3.6$\times 10^3$  & 4.38$\pm$ 0.05 	&  59$^ {+11}_{-9}$  &  34$^{+2.3\times 10^2}_{-17}$
 \\
587734303270109310      & 0.6593 & 21$\pm$11 & 6.0$\times 10^3$  $\pm$ 7.6$\times 10^3$  & 44.22$\pm$ 0.05	& 46 $^ {+8}_{-7}$  & 62 $^{+1.4\times 10^2}_{-49}$
 \\
587734303803179306      & 0.6951 & 37$\pm$2 & 3.9$\times 10^3$  $\pm$ 4.0$\times 10^2$  & 44.952 $\pm$ 0.006	& 148 $^ {+23}_{-20}$  & 1.9$\times 10^2$ $^{+4.8\times 10^2}_{-1.5\times 10^2}$
  \\
587734303806390551      & 0.6416 & 66$\pm$7 & 6.0$\times 10^3$  $\pm$ 1.3$\times 10^3$  & 44.13$\pm$ 0.06	&  40$^ {+7}_{-6}$  &  9.8$^{+81}_{-46}$
 \\

587734303807045647      & 0.6589 &  7 $\pm$ 1 & 6.3$\times 10^3$  $\pm$ 3.0$\times 10^2$  & 44.998 $\pm$ 0.005 & $1.6 \times 10^2\;^{+25}_{-22}$
 &   $4.3 \times 10^2\; ^{+2.9\times 10^2}_{-3.8\times 10^2}$
\\
587734304339460348      & 0.6076 & 49 $\pm$ 10 & 3.0$\times 10^3$ $\pm$ 3.8$\times 10^2$ &  44.33 $\pm$ 0.01 &  $55^{+6}_{-5}$
 &   $50^{+2.0\times 10^2}_{-35}$
\\
587734304875085974      & 0.6712 & 33 $\pm$ 2 & 11244.4 $\pm$ 6.6$\times 10^2$ & 45.0 $\pm$ 0.03  &  $2-5\times 10^2\;^{+60}_{-47}$
  &  $1.1\times 10^3\;^{+0.6}_{-8.1\times 10^2}$
  \\
587734305414316071      & 0.6837 & 21 $\pm$ 2 & 3.3 $\times 10^3$ $\pm$ 1.1 $\times 10^3$ & 44.94 $\pm$ 0.03  & $1.5\times 10^2\;^{+29}_{-23}$
 &  $4.4\times 10^2\;^{+2.2\times 10^2}_{-4.0\times 10^2}$
  \\
587734305680261334      & 0.6823  & 36 $\pm$ 1  & 7.2$\times 10^3$ $\pm$ 1.6$\times 10^3$ & 45.13 $\pm$ 0.01	& $2.0\times 10^2\;^{+36}_{-30}$
  &  $4.2\times 10^2\;^{+4.6\times 10^2}_{-1}$
  \\
588015507655819521      & 0.603 & 17 $\pm$ 4 & 1.6$\times 10^3$ $\pm$ 2.3$\times 10^2$ & 44.34 $\pm$ 0.02	&  $55^{+7}_{-6}$
  &  $59^{+1.9\times 10^2}_{-43}$
  \\
588015507658440900      & 0.6012 & 54 $\pm$ 11 & 3.1$\times 10^3$ $\pm$ 7.9$\times 10^2$ & 44.09 $\pm$ 0.04 & $37^{+5}_{-4}$
  & $48^{+1.2\times 10^2}_{-38}$
 \\
588015507662110749      & 0.6714 & 26.6 $\pm$ 0.8  & 4.6$\times 10^3$ $\pm$ 3.3$\times 10^2$  & 45.301 $\pm$ 0.007  & $2.6\times 10^2\;^{+49}_{-41}$
  &   $6.7\times 10^2\;^ {+5.1\times 10^2}_{-6.0\times 10^2}$
  \\
588015507671023717      & 0.6882 & 58 $\pm$ 5 & 7.3$\times 10^3$ $\pm$ 7.0$\times 10^2$ & 44.2 $\pm$ 0.2  & $43^{+24}_{-14}$
  &  $119.888^{+73.0453}_{-77.8574}$
\\
588015508191838443      & 0.6291  & 35 $\pm$ 9 & 2.2$\times 10^3$ $\pm$ 1.3$\times 10^3$ & 44.32 $\pm$ 0.03 & $52^{+7}_{-6}$
  & $68^{+1.7\times 10^2}_{-53}$
 \\
588015508198326378      & 0.6754 & 38 $\pm$ 5  & 7.7$\times 10^3$ $\pm$ 3.1$\times 10^3$ &  44.32 $\pm$ 0.05  & $54^{+10}_{-8}$
  & $53^{+1.9\times 10^2}_{-38}$
   \\
588015508199506219      &  0.6185  & 30 $\pm$ 4 & 3.3$\times 10^3$ $\pm$ 9.6$\times 10^2$ & 44.22 $\pm$ 0.03	& $46^{+6}_{-5}$
  & $60.4664^{+147.326}_{-47.408}$
   \\
588015508205404302      & 0.6228 & 102 $\pm$ 17 & 4.9$\times 10^3$ $\pm$ 1.5$\times 10^3$ & 44.25 $\pm$ 0.02 &  $48^{+6}_{-5}$
 &  $13.8029^{+149.6344}_{-0.1504}$
   \\
588015508210188443      &  0.6364 & 21 $\pm$ 6 & 5.4$\times 10^3$ $\pm$ 1.1$\times 10^3$ & 44 $\pm$ 0.05 & $51^{+10}_{-8}$
 &   $58.7275^{+172.6071}_{-43.8074}$
   \\
588015508215496798      & 0.6136 & 39 $\pm$ 6 & 3.4$\times 10^3$ $\pm$ 5.0$\times 10^3$ & 44.500 $\pm$ 0.007 & $72^{+8}_{-8}$
&   $58^{+2.7\times 10^2}_{-38}$
 \\
588015508215693543      &  0.6022 & 85 $\pm$ 9 & 43 $\pm$ 0.2 & 44.55 $\pm$ 0.01  & $78^{+10}_{-9}$
  &  $1.0\times 10^2\;^{+43}_{-56}$
    \\
588015508219691244      & 0.6518 & 45 $\pm$ 4	& 1.7$\times 10^3$ $\pm$ 1.1$\times 10^3$ &  44.49 $\pm$ 0.002 & $70^{+10}_{-8}$
  & $2.2\times 10^2\;^{+97}_{-2.0\times 10^2}$
\\
588015508736180263      & 0.6897 & 106 $\pm$ 4 & 1.2 $\times 10^3$ $\pm$ 2.0$\times 10^3$ &  45.00 $\pm$ 0.03 & $1.6\times 10^2\;^{+31}_{-25}$
 &  $3.3\times 10^2\;^{+4.0\times 10^2}_{-2.8\times 10^2}$
 \\
588015508736245912      & 0.6976 	& 33 $\pm$ 4  & 5.1 $\times 10^3$ $\pm$ 3.2$\times 10^3$ & 44.3 $\pm$ 0.3 & $51^{+35}_{-19}$
 &  $92^{+1.4\times 10^2}_{-77}$
   \\
588015508743192685      & 0.6202  & 37 $\pm$ 4  & 4.9$\times 10^3$ $\pm$ 1.3$\times 10^3$ & 44.345 $\pm$ 0.03 	& $56^{+8}_{-7}$
 &  $77^{+1.8\times 10^2}_{-60}$
  \\
588015508746797215      & 0.5951 & 27 $\pm$ 4 & 4.6$\times 10^3$ $\pm$ 5.3$\times 10^2$ & 44.34 $\pm$ 0.03 &  $56^{+8}_{-7}$
 &  $77^{+1.8\times 10^2}_{-60}$
 \\
588015509274886234      & 0.6462 & 70 $\pm$ 8 & 7.3$\times 10^3$ $\pm$ 1.3$\times 10^3$ & 44.32 $\pm$ 0.06 	& $54^{+11}_{-9}$
 &   $1.9\times 10^2\;^{+51}_{-1.7\times 10^2}$
  \\
588015509278884004      &  0.623 & 52 $\pm$ 5 & 4.0$\times 10^3$ $\pm$ 6.4$\times 10^2$ & 44.33 $\pm$ 0.02   &  $55^{+7}_{-6}$
  & $1.3\times 10^2\;^{+1.2\times 10^2}_{-1.1\times 10^2}$
   \\
588015509286158482      & 0.6057 & 22 $\pm$ 4 & 3.6$\times 10^3$ $\pm$ 1.7$\times 10^2$  & 44.40 $\pm$ 0.01 &  $61^{+7}_{-7}$
&  $75^{+2.0\times 10^2}_{-57}$
 \\
588015509287141539      & 0.6501 &  29 $\pm$ 6	& 2.8$\times 10^3$ $\pm$ 9.3$\times 10^2$ &  44.27$\pm$ 0.02 &   $49^{+7}_{-6}$
 &  $23^{+2.0\times 10^2}_{-9}$
  \\
588015509289238698      & 0.6065 & 35 $\pm$ 6 & 3.8$\times 10^3$ $\pm$ 1.5$\times 10^3$ & 44.26 $\pm$ 0.05 	& $48^{+9}_{-8}$
 &  $7^{+1.8\times 10^2}_{-23}$
 \\
588015509291663524      & 0.6058 & 58 $\pm$ 6 & 5.4 $\times 10^3$ $\pm$ 8.1 $\times 10^2$ & 44.19 $\pm$ 0.02 & $44^{+5}_{-4}$
  & $36^{+1.6\times 10^2}_{-24}$
  \\
588015509292056718      & 0.5919  & 1.4$\times 10^2$ $\pm$ 22 & 7.7$\times 10^3$ $\pm$ 1.8$\times 10^3$ & 44.42 $\pm$ 0.01 	& $63^{+7}_{-6}$
 &  $1.0\times 10^2\;^{+35}_{-41}$
   \\
588015509293957240      & 0.6138 & 14 $\pm$ 3 & 2.8$\times 10^3$ $\pm$ 3.9$\times 10^2$ & 44.28 $\pm$ 0.01 &  $50^{+6}_{-5}$
  &  $35^{+1.9\times 10^2}_{-21}$
  \\
588015509805989986      & 0.6912 & 28 $\pm$ 4  & 2.2$\times 10^3$ $\pm$ 1.1$\times 10^3$ &  44.27 $\pm$ 0.05 & $50^{+9}_{-7}$
 &  $211.7124^{+12.7619}_{-196.2287}$
\\
588015509815689306      & 0.6095 & 66 $\pm$  6 &  4.8$\times 10^3$ $\pm$ 2.1$\times 10^3$ & 44.23 $\pm$ 0.02 & $46^{+6}_{-5}$
 &  $88^{+1.2\times 10^2}_{-75}$
 \\
588015509821915357      & 0.5961 & 136 $\pm$ 19  & 1.2$\times 10^4$ $\pm$ 3.6$\times 10^3$ & 44.27 $\pm$ 0.03  & $49^{+7}_{-6}$
 & $ 55^{+1.7\times 10^2}_{-41}$
 \\
588015509824143507      & 0.6262 & 101 $\pm$ 15 & 1.2$\times 10^4$ $\pm$ 3.2$\times 10^3$ & 44.29 $\pm$ 0.03 & $51^{+7}_{-6}$
  & $33^{+2.0\times 10^2}_{-17}$
 \\
588015509825716274      & 0.663  & 59 $\pm$ 5 & 4.3$\times 10^2$ $\pm$ 9.8$\times 10^2$ & 44.47 $\pm$ 0.04 & $69^{+13}_{-11}$
 & $83^{+2.3\times 10^2}_{-64}$
  \\
588015510340042880      & 0.6359 & 49 $\pm$7 & 2.1$\times 10^3$ $\pm$ 7.9$\times 10^2$ & 44.31 $\pm$ 0.03 & $52^{+7}_{-6}$
  & $47^{+1.9\times 10^2}_{-33}$
  \\
588015510350266371      & 0.6505 & 24 $\pm$ 2 & 6.1$\times 10^3$ $\pm$ 3.4$\times 10^2$& 45.04 $\pm$ 0.04	& $1.7\times 10^2\;^{+40}_{-32}$
  & $421.0391^{+3.5\times 10^2}_{-3.6\times 10^2}$
    \\
588015510359244938      & 0.6796 & 27 $\pm$ 3  & 2.8$\times 10^3$ $\pm$ 2.1$\times 10^3$ & 44.21 $\pm$ 0.09 &  $45^{+11}_{-9}$
  &  $68^{+1.30\times 10^2}_{-55}$
 \\
588015510361669834      & 0.6585 & 28 $\pm$ 4  & 2.4 $\times 10^3$ $\pm$ 1.8$\times 10^3$ & 44.36 $\pm$ 0.01 & $57^{+7}_{-6}$
 &  $21.009^{+236.4755}_{-4.894}$
   \\
588015510362325105      & 0.6378 & 29 $\pm$ 3 & 2.6$\times 10^3$ $\pm$ 1.0$\times 10^3$ & 44.53 $\pm$ 0.02 & $75^{+11}_{-9}$
  & $82^{+2.6\times 10^2}_{-60}$
  \\
588015510362914849      & 0.6619 & 23 $\pm$ 1 & 3.2$\times 10^3$ $\pm$ 5.8$\times 10^2$ & 44.984 $\pm$ 0.012 & $1.6\times 10^2\;^{+26}_{-22}$
  & $4.4\times 10^2\;^{+2.7\times 10^2}_{-3.9\times 10^2}$
 \\
588015510366912891      & 0.6242 & 1.2$\times 10^2$ $\pm$ 12 & 1.8$\times 10^4$ $\pm$ 1.5$\times 10^3$ & 43.91 $\pm$ 0.08 	& $28^{+6}_{-5}$
 &  $72^{+53}_{-43}$  \\
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable*}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.
\tablenotetext{a}{\texttt{headobjid} from SDSS tables}
\tablenotetext{b}{redshift}
\tablenotetext{c}{restframe equivalent width of broad line}
\tablenotetext{d}{FWHM of broad line}
\tablenotetext{e}{computed from Kaspi relation, in rest frame}
\tablenotetext{f}{own computation from all points within the 68 \% CI, in rest frame}
\end{deluxetable*}
%\end{turnpage}
\clearpage
%\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90}

\LongTables
%\begin{turnpage}
\begin{deluxetable*}{ccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Sample 4 Properties and Reverberation Mapping Results\newline $z$=0.7 - 0.846, with \textit{g} band: \ionscale{Mg}{ii}, \textit{r} band: continuum \label{tab:sample4}}
\tablewidth{0pt}
\tablehead{
\colhead{object\tablenotemark{a}} & \colhead{$z$\tablenotemark{b}} & \colhead{EW(\ionscale{Mg}{ii})/$\mathrm{\mathring{A}}$ \tablenotemark{c}} &
\colhead{$\frac{\mathrm{FWHM}(\mathrm{H}\beta)}{\mathrm{1000 \; \mathrm{km \; s^{-1}}}}$\tablenotemark{d}} & \colhead{$\log \Big[\frac{\lambda L _{\lambda}(5100 \mathrm{\mathring{A}})} { \mathrm{ \;erg \;s^ {-1}}} \Big]$} & \colhead{$\frac{R_{\mathrm{BLR, Kaspi}}}{\mathrm{light days}}$\tablenotemark{e}} &
 \colhead{ $\frac{R_{\mathrm{BLR}}}{\mathrm{light days}}$\tablenotemark{f}   } }
\startdata
587730845818355869      & 0.7934  & 41 $\pm$ 2 & 8.1$\times 10^3$ $\pm$ 6.0$\times 10^2$  &  45.12 $\pm$ 0.02& $1.9\times 10^2\;^{+38}_{-32}$
  & $57^{+49}_{-2}$
 \\
587730846355554516      & 0.8009 & 93 $\pm$ 16 & 1.2$\times 10^3$ $\pm$ 1.5$\times 10^3$ & 44.1$\pm$ 0.2 & $39^{+22}_{-13}$
 &  $88^{+77}_{-76}$
 \\
587730847426674879      & 0.7877 & 31 $\pm$ 3 & 9.1$\times 10^3$ $\pm$ 9.6$\times 10^2$ & 44.96 $\pm$ 0.02 & $1.5\times 10^2\;^{+28}_{-24}$
&  $92^{+6.0\times 10^2}_{-49}$
  \\
587730847429689518      & 0.8232  & 24 $\pm$ 2 & 3.8$\times 10^3$ $\pm$ 7.3$v$ & 45.06 $\pm$ 0.03  & $1.7\times 10^2\;^{+38}_{-30}$
  &  $7.7\times 10^2\;^{+27}_{-7.2\times 10^2}$
\\
  587731512612094070      &  0.8134 &	25 $\pm$ 3 & 2.3$\times 10^3$ $\pm$ 3.7$\times 10^2$ & 44.98 $\pm$ 0.05 & $1.5\times 10^2\;^{+38}_{-30}$
  &  $4.2\times 10^2\;^{+2.8\times 10^2}_{-3.7\times 10^2}$
  \\
587730847966953841      & 0.7996 & 44 $\pm$ 5 & 6.6$\times 10^3$ $\pm$ 3.7$\times 10^3$ & 44.1 $\pm$ 0.1 	& $40^ {+11}_{-8}$
 &  $37^{+1.5\times 10^2}_{-25}$
 \\
587731185113759904      &  0.704 & 53 $\pm$ 5 &  1.8$\times 10^4$ $\pm$ 1.6$\times 10^3$ & 45.31 $\pm$ 0.02 & $2.7\times 10^2\;^{+57}_{-46}$
  & $1.2\times 10^3\;^{+0.6}_{-1.1\times 10^3}$
   \\
  588015509825912950      & 0.8199  & 24 $\pm$  1 & 3.8$\times 10^3$ $\pm$ 4.6$\times 10^2$ & 45.09 $\pm$ 0.05	& $1.9\times 10^2\;^{+49}_{-38}$
  & $2.2\times 10^2\;^{+6.2\times 10^2}_{-1.7\times 10^2}$
    \\
587731185115070898      & 0.8356 & 43 $\pm$ 3 & 8.7$\times 10^3$ $\pm$ 2.7$\times 10^3$& 44.2 $\pm$ 0.1  & $43^{+15}_{-11}$
  & $15^{+1.7\times 10^2}_{-3}$
   \\
587731185117233542      &  0.8321 & 48 $\pm$ 4  &  3.6$\times 10^3$ $\pm$ 2.5$\times 10^3$ & 45.18$\pm$ 0.03	& $2.13\times 10^2\;^{+48}_{-38}$
&   $2.3\times 10^2\;^{+4.0\times 10^2}_{-1.7\times 10^2}$
  \\
587731185126146205      & 0.8081 & 41 $\pm$ 5 & 7.3$\times 10^3$ $\pm$ 4.2$\times 10^3$ & 44.3 $\pm$ 0.1  & $50^{+16}_{-11}$
 & $46^{+1.8\times 10^2}_{-34}$
  \\

587731185135321096      &  0.8404 & 38 $\pm$ 2 & 6.0$\times 10^3$  $\pm$ 2.6$\times 10^3$  & 45.00 $\pm$ 0.08 & $1.6 \times 10^2\;^{+48}_{-36}$
 &  $1.9\times 10^2 \;^{+5.4\times 10^2}_{-1.2\times 10^3}$
  \\
587731185135910996      & 0.7563 & 44 $\pm$ 2 & 2.9$\times 10^3$ $\pm$ 7.2$\times 10^2$ & 44.977 $\pm$ 0.008 & $1.5\times 10^2 \; ^{+25}_{-21}$
  &   $698.7417^{+0.7402}_{-648.7547}$
  \\
587731185653711180      & 0.705 & 29 $\pm$ 5 & 5.7$\times 10^3$ $\pm$ 1.6$\times 10^2$ & 44  $\pm$ 0.1 & $52^{+18 }_{-12}$
 &   $50^{+1.8\times 10^2}_{-35}$
  \\
587731185662296109      & 0.755 & 37 $\pm$ 1 & 4.4$\times 10^3$ $\pm$ 2.3$\times 10^2$ & 45.31$\pm$ 0.03 & $2.7\times 10^2\;^{+61}_{-49}$
  &  $3.8\times 10^2 \; ^{+8.2\times 10^2}_{-3.0\times 10^2}$
 \\
587731185666293846      &  0.7643 & 44 $\pm$ 2 & 3.8$\times 10^3$ $\pm$ 3.0$\times 10^2$ & 45.300 $\pm$ 0.007 & $2.6 \times 10^2 \; ^{+49}_{-41}$
 &  $7.9\times 10^2 \; ^{+3.9\times 10^2}_{-7.0\times 10^2}$
 \\
587731186187632758      & 0.7449 & 44 $\pm$ 3 & 8.7$\times 10^3$ $\pm$ 1.8$\times 10^3$  & 45.068 $\pm$ 0.006  	&  $1.8\times 10^2 \; ^{+29}_{-25}$
  & $3.2\times 10^2 \; ^{+41}_{-1.9\times 10^2}$
  \\
587731186189664401      & 0.8069 & 27$\pm$ 2 & 4.7$\times 10^3$ $\pm$ 6.3$\times 10^2$ & 45.24 $\pm$ 0.05  & $2.4\times 10^2\;^ {+66}_{-50}$
  & $4.2\times 10^2\;^{+6.5\times 10^2}_{-3.5\times 10^2}$
   \\
587731186190975111      & 0.7309 & 35 $\pm$ 2 & 5.8$\times 10^3$ $\pm$ 7.2$\times 10^2$ & 45.13 $\pm$ 0.02  & $1.9\times 10^2 \; ^{+37}_{-31}$
  &  $6.3\times 10^2\;^{+2.6\times 10^2}_{-5.5 \times 10^2}$
   \\
587731186192285977      & 0.7585 & 47 $\pm$ 6 & 9.8$\times 10^3$ $\pm$ 9.6$\times 10^2$ & 43.94 $\pm$ 0.09	& $29^{+6}_{-5}$
  & $30^{+1.0\times 10^2}_{-21}$
 \\
587731186195693586      & 0.7732 & 24 $\pm$ 2 & 2.3$\times 10^3$ $\pm$ 5.1$\times 10^2$ &  45.20 $\pm$ 0.01 	& $2.2\times 10^2 \; ^{+40}_{-34}$
  & $8.0\times 10^2 \; ^{+1.9\times 10^2}_{-7.4 \times 10^2}$
  \\
587731186201329747      & 0.743 & 33 $\pm$ 2 & 4.5$\times 10^3$ $\pm$ 4.7$\times 10^2$ & 45.00 $\pm$ 0.06	& $1.6\times 10^2\; ^ {+42}_{-32}$
 & $6.5\times 10^2\; ^{+81}_{-5.0\times 10^2}$
   \\
587731186204803148      & 0.7334 & 31 $\pm$ 2 & 3.0$\times 10^3$ $\pm$ 7.6$\times 10^2$&  45.0  $\pm$ 0.1	& $1.7\times 10^2\; ^ {+61}_{-43}$
  & $71.215^{+71.591}_{-23.309}$
  \\
587731186736103673      &  0.8103 & 41 $\pm$ 6 & \nodata & 44.89 $\pm$ 0.03	&  $134^{+27}_{-22}$
 &   $4.2\times 10^2 \; ^{+1.9\times 10^2}_{-3.8\times 10^2}$
  \\
587731186741936203      & 0.7477 & 22 $\pm$ 2  & 4.9$\times 10^3$ $\pm$ 6.6$\times 10^2$ &  44.92 $\pm$ 0.07  &  $142^{+41}_{-31}$
  &  $6.1\times 10^2 \; ^{+27}_{-5.6\times 10^2}$
 \\
587731187283263580      & 0.7264 & 19.8 $\pm$ 0.6 & 2.5$\times 10^3$ $\pm$ 7.2$\times 10^2$ & 45.200 $\pm$ 0.009 	& $2.2\times 10^2 \; ^ {+40}_{-34}$
  &  $4.1\times 10^2 \; ^{+5.9\times 10^2}_{-3.4\times 10^2}$
 \\
587731187801391447      & 0.8222 & 93 $\pm$ 12 &  1.4$\times 10^4$ $\pm$ 1.1$\times 10^4$ & 44 $\pm$ 8 (?)  & 42&  
$48^{+75}_{-36}$
 \\
587731187803422729      & 0.7409 &  28 $\pm$ 2 &  1.9$\times 10^3$ $\pm$ 3.6$\times 10^2$  & 45.18$\pm$ 0.04  	& $2.1\times 10^2 \; ^{+53}_{-42}$
 &  $5.4\times 10^2 \; ^{+4.3\times 10^2}_{-4.7\times 10^2}$
 \\
587731187805061144      & 0.8076 & 28 $\pm$ 2 & 3.3$\times 10^3$ $\pm$ 8.5$\times 10^2$ & 44.93 $\pm$ 0.08 & $1.4\times 10^2 \; ^{+43}_{-32}$
  &  $1.2\times 10^2\;^{+5.3\times 10^2}_{-77}$
 \\
587731187817054255      & 0.7286  &  31 $\pm$ 2 & 5.4$\times 10^3$ $\pm$ 1.1$\times 10^3$ &  5.290 $\pm$ 0.008 & $2.6\times 10^2\; ^{+48}_{-40}$
  & $4.2\times 10^2\; ^{+1.1\times 10^2}_{-3.4\times 10^2}$
   \\
587731187817185350      & 0.8237  & 168 $\pm$ 9	& 1.2$\times 10^3$ $\pm$ 7.3$\times 10^2$ &  44.949 $\pm$ 0.008  & $1.5\times 10^2\;^{+23}_{-20}$
 &  $1.0\times 10^2\; ^{+4.2\times 10^2}_{-59}$
  \\
587731511533568075      & 0.7067 & 25$\pm$ 2	& 3.0$\times 10^3$ $\pm$ 7.5$\times 10^2$ & 45.13 $\pm$ 0.02 & $2-0\times 10^2\;^{+39}_{-32}$
  & $2.3\times 10^2\; ^{+6.7\times 10^2}_{-1.7\times 10^2}$
  \\
587731511533568176      & 0.7114  & 31 $\pm$ 6  & 7.7$\times 10^3$ $\pm$ 8.5$\times 10^2$ & 45.030 $\pm$ 0.009 & $1.7\times 10^2\;^{+28}_{-24}$
 & $20\times 10^2 \; ^{+5.6\times 10^2}_{-1.5\times 10^2}$
   \\
587731511537041576      & 0.7047 & 26 $\pm$ 3 & 5.6$\times 10^3$ $\pm$ 2.1$\times 10^3$ & 44.42 $\pm$ 0.07 & $63^{+14}_{-11}$
  & $60^{+2.2\times 10^2}_{-43}$
   \\
587731511540187278      & 0.727  & 67 $\pm$ 8 & 5.2$\times 10^3$ $\pm$ 1.1$\times 10^3$ & 44.23 $\pm$ 0.08 & $47^ {+11}_{-8}$
 &  $84^{+1.3\times 10^2}_{-70}$
   \\
587731511540514930      & 0.7746 & 30 $\pm$ 4  & 5.2$\times 10^3$ $\pm$ 8.0$\times 10^2$ &  44.5 $\pm$ 0.2 &  $66^{+36}_{-22}$
 & $32^{+2.7\times 10^2}_{-13}$
    \\
587731511545692429      & 0.8288 & 27 $\pm$ 6 & 8.7$\times 10^3$ $\pm$ 3.2$\times 10^3$ & 43.9 $\pm$ 0.4 & $26^{+25}_{-12}$
 &  $24^{+93}_{-17}$
 \\
587731511547002980      & 0.7609 & 43 $\pm$ 4 & 3.9$\times 10^3$ $\pm$ 1.5$\times 10^3$ & 44.98 $\pm$ 0.01 & $1.6\times 10^2\;^{+26}_{-22}$
  & $4.0\times 10^2\;^{+3.0\times 10^2}_{-3.5\times 10^2}$
  \\
587731512073257137      & 0.7273 & 27 $\pm$ 3 & 2.0$\times 10^3$ $\pm$ 1.3$\times 10^3$ & 44.44$\pm$ 0.09 & $65^ {+17}_{-13}$
 &  $76^{+2.2\times 10^2}_{-58}$
  \\
587731512077516962      & 0.8402 & 39 $\pm$ 4 & 5.1$\times 10^3$ $\pm$ 1.5$\times 10^3$  & 44.3$\pm$ 0.3 & $48^{+21}_{-14}$
  &   $2.9\times 10^2 \ ^{+14}_{-1.9\times 10^2}$
  \\
587731512077975687      & 0.7444  & 40 $\pm$ 5 & 2.0$\times 10^3$ $\pm$ 9.2$\times 10^2$ & 44.39 $\pm$ 0.05 & $60^{+12}_{-9}$
  &  $66^{+2.0\times 10^2}_{-49}$
  \\
587731512335663273      & 0.7359 & 78 $\pm$ 7 & 4.2$\times 10^3$ $\pm$ 1.1$\times 10^3$ & 43.2 $\pm$ 0.2  & $9^{+4}_{-2}$
  &  $37^{+1}_{-34}$
  \\
587731512604688586      & 0.7379 &  96 $\pm$ 12  & 9.0$\times 10^3$ $\pm$ 2.6$\times 10^3$  &  43.90  $\pm$ 0.05 &  $28^{+4}_{-4}$
  &   $12^{+1.1\times 10^2}_{-4}$
  \\
587731512613404738      & 0.766 & 35 $\pm$ 4  & 5.4$\times 10^3$ $\pm$ 1.3$\times 10^3$ & 43.8 $\pm$ 0.2 & $24^{+9}_{-6}$
&   $38^{+69}_{-31}$
    \\
587731512615371027      & 0.7327 & 40.7$\pm$  0.7 &  1.3$\times 10^3$ $\pm$ 1.0$\times 10^3$ & 44.47 $\pm$ 0.05 	& $68^{+14}_{-11}$
&    $63^{+2.5\times 10^2}_{-43}$
  \\
587731512617599004      & 0.7025 & 33 $\pm$ 1 &  5.5$\times 10^3$ $\pm$ 6.3$\times 10^2$  & 45.12 $\pm$ 0.01	& $1.9\times 10^2\;^ {+35}_{-30}$
  &  $1.0\times 10^2 \; ^{+33}_{-47}$
  \\
587731512617861317      & 0.8388 & 20 $\pm$ 1 & 5.7$\times 10^3$ $\pm$ 3.9$\times 10^3$ & 45.03 $\pm$ 0.09  & $1.7\times 10^2\;^{+56}_{-40}$
  & $1.9\times 10^2 \; ^{+5.6\times 10^2}_{-1.4\times 10^2}$
  \\
587731512618319897      & 0.7687 & 28 $\pm$ 1 & 3.3$\times 10^3$ $\pm$ 3.4$\times 10^2$ & 45.616 $\pm$ 0.006 	& $4.4\times 10^2\;^{+92}_{-76}$
  &   $1.8\times 10^2\; ^{+59}_{-55}$
 \\
587731512618778741      & 0.7668 & 88 $\pm$ 7 & 2.2$\times 10^3$ $\pm$ 2.9$\times 10^3$ & 44.36 $\pm$ 0.06  	&  $58^{+12}_{-9}$
  & $2.6\times 10^2\; ^{+0.1}_{-2.4\times 10^2}$
 \\
587731513141035048      & 0.7534 & 54 $\pm$ 1 & 6.3$\times 10^3$ $\pm$ 3.7$\times 10^2$ & 45.25 $\pm$ 0.01	&  $2.4\times 10^2 \; ^{+46}_{-38}$
 &  $9.0\times 10^2 \; ^{+1.8\times 10^2}_{-5.8\times 10^2}$
   \\
587731513142214691      & 0.8054  & 16 $\pm$ 2 & 2.5$\times 10^3$ $\pm$ 8.4$\times 10^2$ & 45.20  $\pm$ 0.09  & $2.2\times 10^2 \; ^{+78}_{-55}$
  & $8.1\times 10^2\; ^{+2.0\times 10^2}_{-7.4\times 10^2}$
  \\
587731513144508433      & 0.7783  & 22 $\pm$ 1  & 3.4$\times 10^3$ $\pm$ 1.1$\times 10^3$ & 45.02 $\pm$ 0.02	& $1.6\times 10^2 \; ^{+29}_{-24}$
  & $4.2\times 10^2\; ^{+3.3\times 10^2}_{-3.7\times 10^2}$
   \\
587731513150144633      & 0.7741 & 58 $\pm$4 & 4.0$\times 10^3$ $\pm$ 1.8$\times 10^3$ & 44.96 $\pm$ 0.08	& $1.5\times 10^2 \; ^{+46}_{-34}$
  & $2.1\times 10^2 \; ^{+4.7\times 10^2}_{-1.6\times 10^2}$
  \\
587731513152045207      & 0.79 & 47 $\pm$ 5  &  3.1$\times 10^3$ $\pm$ 1.4$\times 10^3$ & 44.4 $\pm$ 0.1 	& $61^{+18}_{-13}$
 & $1.0\times 10^2 \; ^{+1.7\times 10^2}_{-86}$
 \\
587731513155387599      &  0.8394 & 39 $\pm$ 6 & \nodata & 45.04 $\pm$ 0.04 &  $1.7\times 10^2 \; ^{+38}_{-31}$
  & $2.0\times 10^2\; ^{+5.7\times 10^2}_{-1.5\times 10^2}$
   \\
587731513158991981      &  0.7823  & 25 $\pm$ 3 & 2.3$\times 10^3$ $\pm$ 3.8$\times 10^3$ & 44.45 $\pm$ 0.07& $66^{+16}_{-12}$
  & $53^{+2.5\times 10^2}_{-34}$
   \\
587731513409404993      & 0.777 & 29 $\pm$ 1 & 4.4$\times 10^3$ $\pm$ 3.8$\times 10^2$ & 45.57 $\pm$ 0.01& $4.9\times 10^2 \; ^{+88}_{-72}$
  &  $8.3 \times 10^2\; ^{+4.3\times 10^2}_{-7.2\times 10^2}$
  \\
587731513681051679      & 0.7415 & 74 $\pm$ 8 & 1.6$\times 10^4$ $\pm$ 1.6$\times 10^4$ & 44.3 $\pm$ 0.1& $49^{+19}_{-13}$
  & $98^{+1.0\times 10^2}_{-84}$
 \\
587731513685115005      & 0.8033 & 110 $\pm$ 13 & 2.3$\times 10^4$ $\pm$ 1.1$\times 10^4$ & 43.8 $\pm$ 0.2& $25^{+9}_{-6}$
  &   $7^{+1.0\times 10^2}_{-0.01}$
\\
587731513692192954      &  0.8303 & 39 $\pm$ 3 & \nodata & 44.91 $\pm$ 0.04  & $1.4\times 10^2 \; ^{+31}_{-25}$
 &  $57^{+5.7\times 10^2}_{-18}$
  \\
587731514215956525      & 0.8074 & 28 $\pm$ 2 & 5.6$\times 10^3$ $\pm$ 1.4$\times 10^3$ & 44.94 $\pm$ 0.05  & $1.5\times 10^2 \; ^{+36}_{-28}$
  &   $4.1\times 10^2 \; ^{+2.5\times 10^2}_{-3.7\times 10^2}$
   \\
587731514221330585      & 0.7305 & 1.3$\times 10^2$ $\pm$ 16 & 3.4$\times 10^3$ $\pm$ 5.1$\times 10^3$ & 44.15 $\pm$ 0.08  & $40^ {+9}_{-7}$
 &  $40^{+1.4\times 10^2}_{-26}$
   \\
587731514226639046      & 0.8088  & 48 $\pm$ 5 & 3.8$\times 10^3$ $\pm$ 1.9$\times 10^3$ & 44.31 $\pm$ 0.08  &  $53^{+13}_{-10}$
  & $ 33^{+1.2\times 10^2}_{-18}$
  \\
587734303807832105      &  0.8082 & 18 $\pm$ 2 & 3.1$\times 10^3$ $\pm$ 1.3$\times 10^3$ &  45.76 $\pm$ 0.08 & $5.5\times 10^2\;^{+2.2\times 10^2}_{-1.5\times 10^2}$
&  $1.2\times 10^2 \; ^{+4.1\times 10^2}_{-1.1\times 10^3}$
   \\
587734304877183038      &  0.7753 & 24 $\pm$ 2 &  4.3$\times 10^3$ $\pm$ 1.2$\times 10^3$ & 44.95 $\pm$ 0.02 	& $1.5\times 10^2 \; ^ {+28}_{-23}$
  &  $3.7\times 10^2\; ^{+3.0\times 10^2}_{-3.3\times 10^2}$
  \\
587734305415299187      & 0.8264 & 21 $\pm$ 1 & 2.5$\times 10^3$ $\pm$ 4.1$\times 10^2$ & 45.18 $\pm$ 0.04 & $2.1\times 10^2\; ^{+53}_{-42}$
 &  $1.9\times 10^2\; ^{+7.6\times 10^2}_{-1.3\times 10^2}$
 \\
587734305950531598      & 0.7226 & 70 $\pm$ 4 & 7.0$\times 10^3$ $\pm$ 5.2$\times 10^2$ & 45.263 $\pm$ 0.003 & $2.5\times 10^2 \; ^{+43}_{-37}$
 &  $8.7\times 10^2\; ^{+2.4\times 10^2}_{-1.2\times 10^2}$
    \\
587734305952497968      & 0.7699 & 54  $\pm$ 6 & 3.2$\times 10^3$ $\pm$ 3.8$\times 10^2$ & 44.90  $\pm$ 0.01	& $1.4\times 10^2 \; ^ {+22}_{-19}$
  & $2.0\times 10^2 \; ^{+4.1\times 10^2}_{-1.7\times 10^2}$
  \\
587734305954922626      &  0.7437 & 29  $\pm$ 2 & 5.3$\times 10^3$  $\pm$ 1.2$\times 10^3$ & 44.94  $\pm$ 0.04 & $1.5\times 10^2\; ^ {+32}_{-25}$
  & $4.1\times 10^2\; ^{+2.5\times 10^2}_{-3.6\times 10^2}$
 \\
588015507653066986      & 0.7861  & 47 $\pm$ 6 & 2.0 $\times 10^3$ $\pm$ 1.9$\times 10^3$ & 44.2 $\pm$ 0.1 & $47^{+15}_{-11}$
  & $34^{+1.8\times 10^2}_{-20}$
  \\
588015507657654301      & 0.7675 & 34 $\pm$ 1 & 2.9$\times 10^3$ $\pm$ 1.1$\times 10^3$ & 45.46 $\pm$ 0.03  & $3.4\times 10^2 \; ^{+81}_{-64}$
 & $1.5\times 10^3\; ^{+8}_{-1.3\times 10^3}$
  \\
588015507660669093      & 0.805 & 30 $\pm$ 1 & 2.9$\times 10^3$ $\pm$ 3.7$\times 10^2$& 45.00 $\pm$ 0.03  & $1.6\times 10^2\;^{+34}_{-27}$
& $6.1\times 10^2\;^{+1.2\times 10^2}_{-5.7\times 10^2}$
  \\
588015507661127686      & 0.7857 & 33 $\pm$ 1 & 4.1$\times 10^3$ $\pm$ 1.2$\times 10^3$ & 44.90 $\pm$ 0.03	& $1.4\times 10^2 \; ^{+27}_{-22}$
  & $2.0\times 10^2\; ^{+4.2\times 10^2}_{-1.6\times 10^2}$
   \\
588015507666829383      & 0.7533 & 2.5$\times 10^2$ $\pm$ 32 & 2.1$\times 10^3$ $\pm$ 1.5$\times 10^2$  &  45.08 $\pm$ 0.02 & $1.8\times 10^2 \; ^ {+35}_{-29}$
  & $4.4\times 10^2\; ^{+3.7\times 10^2}_{-3.6\times 10^2}$
  \\
588015508192165993      & 0.7715 & 27 $\pm$ 2 & 2.4$\times 10^3$ $\pm$ 1.5$\times 10^2$ &  45.09 $\pm$ 0.02& $1.9\times 10^2\; ^{+38}_{-31}$
  & $58^{+7.1\times 10^2}_{-5}$
 \\
588015508195049640      & 0.7018 & 63 $\pm$ 10 & 1.35$\times 10^4$ $\pm$ 4.1$\times 10^3$ & 43.6 $\pm$ 0.4 &  $17^{+16}_{-8}$
 & $11^{+66}_{-6}$
 \\
588015508195901596      & 0.7062 & 28 $\pm$ 10 & 3.3$\times 10^3$ $\pm$  1.3$\times 10^3$&  44.30 $\pm$ 0.05& $52^{+10}_{-8}$
  & $51^{+1.8\times 10^2}_{-36}$
  \\
588015508202258589      & 0.7328  &  2.3$\times 10^3$ $\pm$ 5.8$\times 10^2$ & 47 $\pm$ 2  & 44.9 $\pm$ 0.2& $1.5\times 10^2 \; ^ {+1.1\times 10^2}_{-59}$
 &  $3.9\times 10^2\; ^{+2.7\times 10^2}_{-3.5\times 10^2}$
   \\
588015508205273127      & 0.7995  & 41 $\pm$ 2 & 5.6$\times 10^3$ $\pm$ 3.7$\times 10^2$ & 45.07 $\pm$ 0.03 & $1.8\times 10^2\; ^{+39}_{-31}$
  & $7.4\times 10^2\; ^{+68}_{-6.8\times 10^2}$
\\
588015508210647058      & 0.771 & 21 $\pm$ 3 & 4.2$\times 10^3$ $\pm$ 1.0$\times 10^3$& 45.03 $\pm$ 0.03  & $1.7\times 10^2 \;^ {+36}_{-29}$
& $1.2\times 10^2\; ^{+6.4\times 10^2}_{-71}$
\\
588015508212089028      & 0.8121 & 35 $\pm$ 4 & 4.6$\times 10^3$ $\pm$ 1.5$\times 10^3$  & 43.8 $\pm$ 0.4 & $22^ {+21}_{-10}$
 &  $19^{+80}_{-13}$
 \\
588015508213989529      & 0.8119 & 55 $\pm$ 4  & 2.5$\times 10^3$ $\pm$ 1.1$\times 10^3$  & 44.85 $\pm$ 0.07 & $1.3\times 10^2\; ^ {+35}_{-26}$
 &   $2.3\times 10^2\; ^{+3.3\times 10^2}_{-2.0\times 10^2}$
 \\
588015508214906936      & 0.7227 & 88 $\pm$ 5 & 1.0$\times 10^4$ $\pm$ 2.8$\times 10^3$ & 44.88 $\pm$ 0.03 & $1.3\times 10^2\; ^{+25}_{-21}$
  &  $2.2\times 10^2\; ^{+3.5\times 10^2}_{-1.7\times 10^2}$
  \\
588015508457717826      & 0.8166 & 46 $\pm$ 4 & 1.2$\times 10^3$ $\pm$ 1.1$\times 10^3$ & 44.90 $\pm$ 0.06 & $1.4\times 10^2\; ^{+34}_{-26}$
  &   $68^{+5.3\times 10^2}_{-29}$
   \\
588015508726481000      & 0.7324 & 24 $\pm$ 4 & 2.3$\times 10^3$ $\pm$ 3.9$\times 10^3$ & 44.2$\pm$ 0.2	& $44^ {+21}_{-13}$
&  $65^{+1.3\times 10^2}_{-53}$
   \\
588015508728381656      &  0.7956 & 28 $\pm$ 2 & 4.9$\times 10^3$ $\pm$ 9.2$\times 10^2$ & 45.19$\pm$ 0.03 & $2.2\times 10^2\; ^ {+50}_{-40}$
  &    $2.0\times 10^2\; ^{+7.8\times 10^2}_{-1.3\times 10^2}$
\\
588015508729364533      & 0.8014 & 32 $\pm$ 1  & 4.1$\times 10^3$ $\pm$ 3.3$\times 10^2$& 45.31 $\pm$ 0.06 & $2.6\times 10^2 \; ^{+78}_{-59}$
  & $8.3\times 10^2\; ^{+3.6\times 10^2}_{-5.7\times 10^2}$
  \\
588015508732510294      & 0.703 & 24 $\pm$ 1	& 4.1$\times 10^3$ $\pm$ 1.3$\times 10^3$ &  45.3 $\pm$ 0.3   &  $2.7\times 10^2\; ^ {+2.7\times 10^2}_{-1.3\times 10^2}$
&  $8.8\times 10^2\; ^{+3.5\times 10^2}_{-6.2\times 10^2}$
  \\
588015508739915785      & 0.7375 & 21 $\pm$ 2 & 2.5$\times 10^3$ $\pm$ 5.6$\times 10^2$ & 45.22 $\pm$ 0.02 & $2.3\times 10^2\; ^{+45}_{-37}$
  & $65^{+0.7\times 10^2}_{-0.3}$
\\
588015508748173447      & 0.7706 & 31 $\pm$ 3 &  3.9$\times 10^3$ $\pm$ 1.0$\times 10^3$ & 44.84 $\pm$ 0.02& $1.3\times 10^2\; ^{+21}_{-18}$
 &   $5.7\times 10^2 \; ^{+0.3}_{-5.2}$
  \\
588015508752433223      & 0.705 & 23 $\pm$ 2 & 3.0$\times 10^3$ $\pm$ 6.4$\times 10^2$ & 44.98 $\pm$ 0.02& $1.6\times 10^2 \; ^{+29}_{-24}$
  & $115.4815^{+588.1607}_{-71.4742}$
   \\
588015508757151947      & 0.7991 & 26 $\pm$ 3 & 3.2$\times 10^3$ $\pm$ 2.2$\times 10^3$ & 44.90 $\pm$ 0.04	& $1.4\times 10^2\; ^{+29}_{-23}$
  & $82^{+5.4\times 10^2}_{-43}$
 \\
588015509273378959      & 0.8024 & 30 $\pm$ 7 & 3.9$\times 10^3$ $\pm$ 2.0$\times 10^3$  & 44.30 $\pm$ 0.08 & $52^{+13}_{-10}$
 & $62^{+1.7\times 10^2}_{-48}$
  \\
588015509274427525      &  0.8246 & 32 $\pm$ 5 & 4.1$\times 10^3$ $\pm$ 1.8$\times 10^3$ & 45.04 $\pm$ 0.03	& $1.7\times 10^2\;^{+35}_{-28}$
  &  $1.9\times 10^2 \; ^{+5.8\times 10^2}_{-1.4\times 10^2}$
 \\
588015509275803698      & 0.7189 & 32 $\pm$ 1 & 5.0$\times 10^3$ $\pm$ 1.0$\times 10^3$ &  45.446 $\pm$ 0.007 & $3.3\times 10^2\; ^{+66}_{-55}$
  & $2.2\times 10^2\; ^{+1.3\times 10^3}_{-1.3\times 10^2}$
    \\
588015509281767465      & 0.838 & 47 $\pm$ 2 & 6.9$\times 10^3$ $\pm$ 1.6$\times 10^3$ & 45.46 $\pm$ 0.05 & $3.4\times 10^2\; ^{+99}_{-75}$
 &   $3.9\times 10^2\; ^{+1.0\times 10^2}_{-2.9\times 10^2}$
\\
588015509283930145      & 0.8222 & 26 $\pm$ 1 & 2.9$\times 10^3$ $\pm$ 5.4$\times 10^2$ & 45.12 $\pm$ 0.04 & $2.0\times 10^2\; ^{+45}_{-36}$
  & $7.9\times 10^2\; ^{+92}_{-5.7\times 10^2}$
  \\
588015509288058920      & 0.7654	& 32 $\pm$ 1 & 5.1$\times 10^3$ $\pm$ 9.8$\times 10^2$ &  45.107 $\pm$ 0.008  & $1.9\times 10^2\;^ {+32}_{-28}$
  &  $8.5\times 10^2\; ^{+12}_{-8.0\times 10^2}$
\\
588015509288517766      & 0.7494 & 33 $\pm$ 1 & 4.8$\times 10^3$ $\pm$ 4.1$\times 10^2$  & 44.88$\pm$ 0.01 & $1.3\times 10^2\; ^ {+21}_{-18}$
  & $1.7\times 10^2\; ^{+4.3\times 10^2}_{-1.3\times 10^2}$
    \\
588015509291532453      & 0.7013 & 20 $\pm$ 3 & 2.7$\times 10^3$ $\pm$2.9$\times 10^3$ &  44.2 $\pm$ 0.2	& $43^ {+18}_{-12}$
  & $42^{+1.5\times 10^2}_{-30}$
 \\
588015509804875792      & 0.8272 &  23 $\pm$ 2  & 3.0$\times 10^3$ $\pm$ 7.1$\times 10^2$ & 45.1 $\pm$ 0.1 & $1.9\times 10^2\; ^{+79}_{-53}$
  &  $3.8\times 10^2\; ^{+4.8\times 10^2}_{-3.2\times 10^2}$
   \\
588015509812871367      & 0.7565 & 27 $\pm$ 6 &  5.3$\times 10^3$ $\pm$ 1.6$\times 10^3$ & 44.05 $\pm$ 0.08 	& $35^ {+8}_{-6}$
  &  $28^{+1.3\times 10^2}_{-18}$
  \\
588015509813198910      & 0.7032 &  49 $\pm$  1  & 5.0$\times 10^3$ $\pm$ 7.1$\times 10^2$ & 45.522 $\pm$ 0.005 & $3.7\times 10^2\; ^{+76}_{-63}$
  &  $1.3\times 10^2\; ^{+7}_{-3.0\times 10^2}$
   \\
588015509815361541      & 0.7711 & 53 $\pm$ 2 & 3.7$\times 10^3$ $\pm$ 6.5$\times 10^2$    & 44.93 $\pm$ 0.01  & $1.4\times 10^2\; ^ {+23}_{-20}$
 & $4.2\times 10^2\; ^{+2.3\times 10^2}_{-3.7\times 10^2}$
 \\
588015509816213721      & 0.8112 & 71 $\pm$ 8 & 6.3$\times 10^3$ $\pm$ 1.9$\times 10^3$ & 45.05$\pm$ 0.03 & $1.7\times 10^2\; ^ {+38}_{-31}$
& $72^{+40}_{-22}$
   \\
588015509818114095      & 0.7647  & 41 $\pm$ 2 & 6.5$\times 10^3$ $\pm$ 7.3$\times 10^2$ & 45.13 $\pm$ 0.02& $2.0\times 10^2\;^ {+38}_{-3}$
  & $1.9\times 10^2\; ^{+7.0\times 10^2}_{-1.3\times 10^2}$
  \\
588015509818310681      & 0.7586 	& 35 $\pm$ 2 & 5.1$\times 10^3$ $\pm$ 8.9$\times 10^2$  &  45.08 $\pm$ 0.01 & $1.8\times 10^2\; ^{+32}_{-27}$
  &  $2.0\times 10^2\; ^{+6.3\times 10^2}_{-1.4\times 10^2}$
  \\
588015509827420352      &  0.7534 & 30 $\pm$ 4 & \nodata  & 43.61 $\pm$ 0.4 &  $18^{+16}_{-8}$
&  $7^{+75}_{-2}$
  \\
588015510337159227      & 0.7196  & 39 $\pm$ 2 & 2.0$\times 10^3$ $\pm$ 3.7$\times 10^2$ & 45.201 $\pm$ 0.009  &  $2.2\times 10^2 \;^ {+40}_{-34}$
  &  $937.5204^{+65.1546}_{-874.5104}$
   \\
588015510340632684      & 0.7078  & 29 $\pm$ 2 & 3.1$\times 10^3$ $\pm$ 5.4$\times 10^2$ & 45.07 $\pm$ 0.01	& $1.8\times 10^2 \; ^ {+32}_{-27}$
 &  $4.2\times 10^2\; ^{+4.0\times 10^2}_{-3.6\times 10^2}$
  \\
588015510340960369      & 0.7156 & 24 $\pm$ 2 & 4.0$\times 10^3$ $\pm$ 2.8$\times 10^2$  & 45.02 $\pm$ 0.07 & $1.7\times 10^2\;  ^ {+48}_{-36}$
 & $4.0\times 10^2\; ^{+3.5\times 10^2}_{-3.5\times 10^2}$
  \\
588015510355837082      &  0.7128 & 35 $\pm$ 3 & 1.2$\times 10^3$ $\pm$ 2.6$\times 10^3$ & 44.8 $\pm$ 0.1 	& $1.2\times 10^2\; ^{+41}_{-30}$
  & $2.1\times 10^2\; ^{+3.5\times 10^2}_{-1.7\times 10^2}$
\\
588015510356689027      & 0.748 & 70 $\pm$  17 & 6.3$\times 10^3$ $\pm$  3.3$\times 10^3$ & 44.1 $\pm$ 0.2 & $37^{+15}_{-10}$
 & $76^{+89}_{-65}$
 \\
588015510361014492      & 0.7497  & 84$\pm$ 40 & 1.3$\times 10^3$ $\pm$ 1.2$\times 10^3$ & 44.14 $\pm$ 0.04 & $40^{+6}_{-5}$
  & $42^{+1.4\times 10^2}_{-31}$
    \\
588015510365601830      & 0.8007 & 14 $\pm$ 2 & 1.7$\times 10^3$ $\pm$ 3.9$\times 10^3$ & 44.94 $\pm$ 0.08 & $1.5\times 10^2\; ^{+44}_{-33}$
 & $83^{+5.8\times 10^2}_{-42}$
  \\
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable*}
